The Infrared Telescope Facility (IRTF) Spectral Library: Cool Stars

We present a 0.8 -5 micron spectral library of 210 cool stars observed at a resolving power of R = lambda / Delta lambda ~ 2000 with the medium-resolution infrared spectrograph, SpeX, at the 3.0 m NASA Infrared Telescope Facility (IRTF) on Mauna Kea, Hawaii. The stars have well established MK spectral classifications and are mostly restricted to near-solar metallicities. The sample contains the F, G, K, and M spectral types with luminosity classes between I and V, but also includes some AGB, carbon, and S stars. In contrast to some other spectral libraries, the continuum shape of the spectra are measured and preserved in the data reduction process. The spectra are absolutely flux calibrated using Two Micron All Sky Survey (2MASS) photometry. Potential uses of the library include studying the physics of cool stars, classifying and studying embedded young clusters and optically obscured regions of the Galaxy, evolutionary population synthesis to study unresolved stellar populations in optically-obscured regions of galaxies, and synthetic photometry. The library is available in digital form from the IRTF website.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:History}Near-IR Spectral Libraries}
\tablehead{
\colhead{Spectral Library} & 
\colhead{$\lambda$} & 
\colhead{Spectral} & 
\colhead{Luminosity} & 
\colhead{Number of} & 
\colhead{Resolving} \\
\colhead{Reference} & 
\colhead{($\micron$)} & 
\colhead{Type} & 
\colhead{Class} & 
\colhead{Stars} & 
\colhead{Power}} 
\startdata
 
\citet{1970AJ.....75..785J} & 1.2$-$2.5 & A$-$M &I$-$V & 32 & 550  \\
\citet{1986ApJS...62..501K} & 2.0$-$2.5 & F$-$M &I$-$V & 26 & 2500$-$3100 \\
\citet{1986ApJS...62..373L} & 1.5$-$2.5 & C &          & 30 & 75,000 \\
\citet{1988ApJ...324.1071M}& 1.0$-$2.5 & Be, Ae& I    & 13 & 500 \\
\citet{1990PNAOJ...1..259T}& 1.5$-$2.5 & C &           & 33& 2000\\
\citet{1991ApJ...378..742T}& 0.45$-$2.45 & M   & III   & 32& 1000\\
\citet{1992AAS...96..593L} & 1.4$-$2.5 & O$-$M &I$-$V & 56 & 550 \\
\citet{1993AA...280..536O} & 1.5$-$1.7 & G$-$M &I$-$V & 40 & 1500 \\
\citet{1994MNRAS.269..365L}& 1.1$-$4.2 & C        &   & 15 & 500 \\
\citet{1995AJ....110.2415A}& 2.0$-$2.4 & F$-$M    & V & 33 & 1380 \\
\citet{1995AA...299...69O}& 2.1$-$2.4 & post-AGB &   & 18 & 400$-$700, $\sim$1500 \\
\citet{1996AAS..116..239D}& 1.57$-$1.64 & O$-$M& I$-$V & 37 & 1500$-$2000 \\
\citet{1996ApJS..107..281H} & 2.0$-$2.4 & O$-$B& I$-$V & 180 & 800$-$3000 \\
\citet{1996MNRAS.280...77J} & 1.16$-$1.22 & M    & V     & 13  &  1085  \\
\citet{1996ApJ...470..597M} & 1.45$-$2.4& WR, O, B, LBV & I & 26 & 570$-$1600 \\
\citet{1996ApJS..107..312W} & 2.02$-$2.41 & G$-$M& I$-$V & 12 & 45000 \\
\citet{1997AJ....113.1855B} & 1.5$-$1.8 & O$-$B& I$-$V & 11 & 575 \\
\citet{1997ApJ...486..420F} &2.0$-$2.4 & WR & & 38 & 525 \\
\citet{1997AJ....113.1411R} & 2.19$-$2.34 & K$-$M& III & 43 & 1380, 4830 \\
\citet{1997ApJS..111..445W} & 2.0$-$2.4 & O$-$M& I$-$V & 115 & 3000 \\
\citet{1998AJ....115.2059J} & 1.0$-$4.1 & C  & & 29 & $\sim$500 \\
\citet{1998AJ....116.2520J} & 1.0$-$1.3 & M, S, C AGB & III & 103 & 1100 \\
\citet{1998ApJ...508..397M} & 1.5$-$1.7 & O$-$M& I$-$V & 85 & 3000 \\
\citet{1998PASP..110..863P} (compilation)& 0.15$-$2.5 & O$-$M & I$-$V & 131 & 50-6000 \\
\citet{2000AJ....120.2089F} & 1.95$-$2.45 & G$-$M& I$-$III & 31 & 830, 3000 \\
\citet{2000AAS..146..217L} & 0.5$-$2.5 & K$-$M, AGB &I$-$III & 77 & 1100 \\
\citet{2000ApJ...535..325W} & 1.05$-$1.34 & O$-$M& I$-$V & 88 & 3000 \\
\citet{2001AJ....122.1896F} &2.17$-$2.34 & RGB&          & 129 & 1500 \\
\citet{2002AA...384..473L}& 2.36$-$4.05 & O$-$B& I$-$V & 75 & 1500-2000 \\
\citet{2002ApJS..142...79M} & 1.08$-$1.35 & O$-$M& I$-$V & 105 & 650 \\
\citet{2002AA...390.1033V}& 2.36$-$4.05 & O$-$M& I$-$V & 293 & 1500-2000 \\
\citet{2002AJ....124.3393W}& 3.3$-$4.2 & G$-$M, AGB& I$-$V & 42 & 3000 \\
\citet{2004ApJS..151..387I} & 1.48$-$2.45 & G$-$M & I$-$V & 218 & 2000-3000 \\
\citet{2004BASI...32..311R}& 1.5$-$1.8   & O5$-$M3& I$-$V & 135 & 1000 \\
\citet{2005ApJ...623.1115C} & 0.8$-$4.2 & M, L, T & V & 30 & 940-2000 \\
\citet{2005AA...440.1061L} & 0.6$-$1.0, 1.0$-$2.5 & M6$-$L2 & V & 71 & 600 \\
\citet{2005ApJS..161..154H}& 1.6$-$2.2 & O$-$B& I$-$V & 37 & 8000-12000 \\
\citet{2007BASI...35...87R}& 2.0$-$2.2   & O7$-$M7& I$-$V & 114 & 1000 \\
\citet{2008AA...487.1055V} & 2.9$-$4.1 & C, AGB, RSG  &       & 50  & 200-400 \\
\cite{2007BASI...35..359R} & 1.1$-$1.3 & O5$-$M8 & I$-$V & 125 & 1000 \\
\cite{2008MNRAS.385.1076V} & 1.5$-$1.8, 2.0$-$2.4 & AGB & & 78 & 1000 \\
\citet{2008AA...489..885M} & 2.1$-$2.4 & O$-$M        &  I$-$V& 220 & 2500 \\
Rayner et al. (this work)  & 0.8$-$5   & F$-$M, S, C, AGB & I$-$V & 210 & 2000, 2500\\

\enddata
\end{deluxetable}

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable*}{llllllccr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }l}
\tablecolumns{14}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:Sample}The Sample}
\tablehead{
\colhead{Object} & 
\colhead{HR} & 
\colhead{Other} & 
\colhead{Spectral} & 
\colhead{Ref.} & 
\colhead{Variability\tablenotemark{a}} & 
\colhead{$V$\tablenotemark{b}} & 
\colhead{$B-V$\tablenotemark{b}} & 
\multicolumn{2}{c}{{$J$}} &
\multicolumn{2}{c}{{$H$}} &
\multicolumn{2}{c}{{$K_s$}} \\
\colhead{} & 
\colhead{Number} & 
\colhead{Name} & 
\colhead{Type} & 
\colhead{} & 
\colhead{Type} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\multicolumn{2}{c}{{(mag)}} &
\multicolumn{2}{c}{{(mag)}} &
\multicolumn{2}{c}{{(mag)}} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\multicolumn{2}{c}{{(9)}} &
\multicolumn{2}{c}{{(10)}} &
\multicolumn{2}{c}{{(11)}}}
 
\startdata
 
HD 7927 & HR 382 & $\phi$ Cas & F0 Ia & 1 & var & 4.987 & 0.680 & 3.751 & 0.296 & 3.537 & 0.248 & 3.186 & 0.268 \\
HD 135153 & HR 5660 & i Lup & F0 Ib$-$II & 1 &  & 4.904 & 0.376 & 4.258 & 0.252 & 4.007 & 0.194 & 3.991 & 0.276 \\
HD 6130 & HR 292 &  & F0 II & 1 &  & 5.919 & 0.491 & 4.991 & 0.274 & 4.690 & 0.254 & 4.406 & 0.020 \\
HD 89025 & HR 4013 & $\zeta$ Leo & F0 IIIa & 1 & var & 3.435 & 0.307 & 2.700 & 0.232 & 2.628 & 0.208 & 2.631 & 0.280 \\
HD 13174 & HR 623 & 14 Ari & F0 III$-$IVn & 2 &  & 4.989 & 0.335 & 4.441 & 0.308 & 4.357 & 0.240 & 4.062 & 0.036 \\
HD 27397 & HR 1351 & h Tau & F0 IV & 1 & DSCTC & 5.593 & 0.283 & 5.002 & 0.037 & 4.927 & 0.047 & 4.853 & 0.015 \\
HD 108519 &  &  & F0 V(n) & 1 &  & 7.705 & 0.273 & 7.093 & 0.021 & 6.998 & 0.031 & 6.965 & 0.040 \\
HD 173638 & HR 7055 &  & F1 II & 1 & *I & 5.710 & 0.595 & 4.213 & 0.262 & 3.908 & 0.228 & 3.840 & 0.298 \\
HD 213135 & HR 8563 &  & F1 V & 2 & var & 5.942 & 0.343 & 5.276 & 0.020 & 5.122 & 0.027 & 5.031 & 0.020 \\
BD $+$38 2803 &  & UU Her & F2$-$F5 Ib & 3 & SRd & 8.190 & 0.090 & 7.635 & 0.020 & 7.347 & 0.053 & 7.253 & 0.018 \\
HD 182835 & HR 7387 & $\nu$ Aql & F2 Ib & 1 & var & 4.660 & 0.593 & 3.109 & 0.250 & 2.866 & 0.214 & 2.728 & 0.224 \\
HD 40535 & HR 2107 & 1 Mon & F2 III$-$IV & 2 & DSCT & 6.128 & 0.297 & 5.489 & 0.020 & 5.354 & 0.029 & 5.281 & 0.024 \\
HD 164136 & HR 6707 & $\nu$ Her & kA9hF2mF2 (IV) & 2 & SRd: & 4.411 & 0.383 & 2.967 & 0.172 & 2.823 & 0.168 & 2.771 & 0.214 \\
HD 113139 & HR 4931 & 78 UMa & F2 V & 1 & var & 4.929 & 0.365 & 4.323 & 0.282 & 4.166 & 0.274 & 3.953 & 0.020 \\
HD 26015 & HR 1279 &  & F3 V & 1 & var & 6.026 & 0.395 & 5.244 & 8.888 & 5.055 & 0.031 & 5.030 & 0.026 \\
HD 21770 & HR 1069 & 36 Per & F4 III & 4 & var & 5.312 & 0.401 & 4.696 & 0.240 & 4.442 & 0.194 & 4.241 & 0.036 \\
HD 87822 & HR 3979 &  & F4 V & 5 &  & 6.240 & 0.445 & 5.372 & 0.018 & 5.251 & 0.033 & 5.131 & 0.021 \\
HD 16232 & HR 764 & 30 Ari B & F4 V & 6 &  & 7.394 & 0.510 & 6.080 & 0.020 & 5.908 & 0.029 & 5.822 & 0.021 \\
HD 213306 & HR 8571 & $\delta$ Cep & F5 Ib $-$ G1 Ib & 7 & DCEP & 3.562 & 0.480 & 2.865 & 0.200 & 2.608 & 0.190 & 2.354 & 0.216 \\
HD 186155 & HR 7495 &  & F5 II$-$III & 1 & var & 5.066 & 0.386 & 4.419 & 0.254 & 4.219 & 0.218 & 4.142 & 0.278 \\
HD 17918 & HR 856 &  & F5 III & 8 &  & 6.295 & 0.471 & 5.430 & 0.032 & 5.288 & 0.044 & 5.176 & 0.021 \\
HD 218804 & HR 8825 & 6 And & F5 V & 1 &  & 5.923 & 0.436 & 5.147 & 0.236 & 4.738 & 0.031 & 4.674 & 0.018 \\
HD 27524 &  &  & F5 V & 1 &  & 6.800 & 0.436 & 5.970 & 0.020 & 5.786 & 0.016 & 5.762 & 0.020 \\
HD 75555 &  &  & F5.5 III$-$IV & 1 &  & 8.095 & 0.484 & 7.214 & 0.018 & 7.035 & 0.016 & 6.992 & 0.018 \\
HD 160365 & HR 6577 &  & F6 III$-$IV & 1 &  & 6.116 & 0.556 & 5.005 & 0.037 & 4.769 & 0.020 & 4.697 & 0.016 \\
HD 11443 & HR 544 & $\alpha$ Tri & F6 IV & 1 & ELL & 3.416 & 0.488 & 2.406 & 0.236 & 2.182 & 0.206 & 2.274 & 0.266 \\
HD 215648 & HR 8665 & $\xi$ Peg & F6 V & 1 & var: & 4.197 & 0.502 & 3.358 & 0.254 & 3.078 & 0.214 & 2.961 & 0.286 \\
HD 201078 & HR 8084 &  & F7 II- & 1 & DCEPS & 5.769 & 0.532 & 4.638 & 0.256 & 4.390 & 0.222 & 4.374 & 0.016 \\
HD 124850 & HR 5338 & iota Vir & F7 III & 1 & * & 4.079 & 0.514 & 3.140 & 0.266 & 2.909 & 0.236 & 2.801 & 0.266 \\
HD 126660 & HR 5404 & 23 Boo & F7 V & 1 & * & 4.052 & 0.497 & 3.179 & 0.244 & 2.980 & 0.216 & 2.739 & 0.332 \\
HD 190323 &  &  & F8 Ia & 1 & var: & 6.834 & 0.874 & 5.269 & 0.024 & 4.992 & 0.038 & 4.888 & 0.018 \\
HD 51956 &  &  & F8 Ib & 9 &  & 7.507 & 0.803 & 6.063 & 0.024 & 5.756 & 0.033 & 5.612 & 0.031 \\
HD 220657 & HR 8905 & 68 Peg & F8 III & 1 &  & 4.407 & 0.610 & 3.527 & 0.266 & 3.230 & 0.208 & 3.033 & 0.256 \\
HD 111844 &  &  & F8 IV & 1 &  & 7.870 & 0.560 & 6.796 & 0.018 & 6.569 & 0.017 & 6.524 & 0.018 \\
HD 219623 & HR 8853 &  & F8 V & 1 &  & 5.577 & 0.524 & 4.871 & 0.250 & 4.599 & 0.190 & 4.306 & 0.036 \\
HD 27383 &  & 55 Tau & F8 V & 1 & BY: & 6.886 & 0.560 & 5.820 & 0.018 & 5.588 & 0.021 & 5.542 & 0.020 \\
HD 102870 & HR 4540 & $\beta$ Vir & F8.5 IV$-$V & 1 &  & 3.608 & 0.442 & 2.597 & 0.252 & 2.363 & 0.230 & 2.269 & 0.254 \\
HD 6903 & HR 339 & $\psi$$^3$ Psc & F9 IIIa & 10 &  & 5.550 & 0.689 & 4.565 & 0.270 & 4.189 & 0.228 & 4.183 & 0.348 \\
HD 176051 & HR 7162 &  & F9 V & 1 &  & 5.224 & 0.588 & 3.847 & 0.254 & 3.611 & 0.252 & 3.655 & 0.042 \\
HD 165908 & HR 6775 & b Her & F9 V metal weak & 1 &  & 5.046 & 0.519 & 3.459 & 0.198 & 3.242 & 0.190 & 3.107 & 0.230 \\
HD 114710 & HR 4983 & $\beta$ Com & F9.5 V & 10 & BY: & 4.257 & 0.571 & 3.232 & 0.234 & 2.992 & 0.192 & 2.923 & 0.274 \\
HD 185018 & HR 7456 &  & G0 Ib$-$II & 11 &  & 5.978 & 0.881 & 4.364 & 0.242 & 3.925 & 0.216 & 3.953 & 0.036 \\
HD 109358 & HR 4785 & $\beta$ CVn & G0 V & 10 & var & 4.260 & 0.585 & 3.213 & 0.218 & 2.905 & 0.198 & 2.848 & 0.310 \\
HD 74395 & HR 3459 & F Hya & G1 Ib & 11 &  & 4.628 & 0.840 & 3.194 & 0.278 & 2.786 & 0.262 & 2.710 & 0.300 \\
HD 216219 &  &  & G1 II$-$III: Fe$-$1 CH0.5 & 11 &  & 7.450 & 0.640 & 6.265 & 0.020 & 6.034 & 0.021 & 5.935 & 0.017 \\
HD 21018 & HR 1023 &  & G1 III: CH$-$1: & 10 &  & 6.383 & 0.862 & 4.864 & 0.026 & 4.568 & 8.888 & 4.357 & 0.018 \\
HD 10307 & HR 483 &  & G1 V & 10 &  & 4.958 & 0.618 & 4.000 & 0.262 & 3.703 & 0.226 & 3.577 & 0.314 \\
HD 95128 & HR 4277 & 47 UMa & G1$-$ V Fe$-$0.5 & 10 &  & 5.049 & 0.606 & 3.960 & 0.296 & 3.736 & 0.224 & 3.750 & 0.340 \\
HD 20619 &  &  & G1.5 V & 10 &  & 7.049 & 0.656 & 5.876 & 0.019 & 5.552 & 0.040 & 5.469 & 0.021 \\
HD 42454 &  &  & G2 Ib & 12 &  & 7.361 & 1.232 & 5.121 & 0.037 & 4.693 & 0.036 & 4.598 & 0.055 \\
HD 39949 &  &  & G2 Ib & 12 &  & 7.225 & 1.090 & 5.279 & 0.035 & 4.814 & 0.036 & 4.664 & 0.016 \\
HD 3421 & HR 157 &  & G2 Ib$-$II & 10 &  & 5.422 & 0.884 & 3.708 & 0.208 & 3.320 & 0.216 & 3.212 & 0.276 \\
HD 219477 & HR 8842 & 61 Peg & G2 II$-$III & 11 &  & 6.490 & 0.850 & 5.351 & 0.248 & 4.771 & 0.204 & 4.537 & 8.888 \\
HD 126868 & HR 5409 & $\phi$ Vir & G2 IV & 11 & var & 4.810 & 0.698 & 3.541 & 0.264 & 3.116 & 0.426 & 3.067 & 0.306 \\
HD 76151 & HR 3538 &  & G2 V & 10 & var: & 5.999 & 0.666 & 4.871 & 0.037 & 4.625 & 0.276 & 4.456 & 0.023 \\
HD 192713 & HR 7741 & 22 Vul & G3 Ib$-$II Wk H\&K comp? & 11 & EA/GS & 5.167 & 1.046 & 3.532 & 0.244 & 3.130 & 0.202 & 2.938 & 0.242 \\
HD 176123 & HR 7164 &  & G3 II & 11 &  & 6.37 & 0.990 & 4.651 & 0.037 & 4.120 & 0.202 & 4.067 & 0.322 \\
HD 88639 & HR 4006 &  & G3 IIIb Fe$-$1 & 10 & var & 6.046 & 0.844 & 4.726 & 0.250 & 4.226 & 0.204 & 4.018 & 0.036 \\
HD 10697 & HR 508 & 109 Psc & G3 Va & 10 &  & 6.260 & 0.725 & 5.386 & 0.268 & 4.678 & 0.031 & 4.601 & 0.021 \\
HD 179821 &  &  & G4 O$-$Ia & 11 & SRd (post-AGB) & 8.145 & 1.555 & 5.371 & 0.023 & 4.998 & 0.023 & 4.728 & 0.020 \\
HD 6474 &  &  & G4 Ia & 10 & SRd & 7.611 & 1.617 & 4.808 & 0.354 & 4.199 & 0.290 & 3.919 & 0.458 \\
HD 94481 & HR 4255 &  & G4 III$-$IIIb & 10 &  & 5.653 & 0.830 & 4.235 & 0.234 & 3.756 & 0.224 & 3.745 & 0.246 \\
HD 108477 & HR 4742 &  & G4 III & 10 &  & 6.313 & 0.865 & 4.838 & 0.037 & 4.497 & 0.232 & 4.271 & 0.036 \\
HD 214850 & HR 8631 &  & G4 V & 11 &  & 5.726 & 0.714 & 4.619 & 0.196 & 4.212 & 0.180 & 3.937 & 0.036 \\
HD 190113 &  &  & G5 Ib & 11 &  & 7.870 & 1.500 & 5.301 & 0.029 & 4.777 & 0.036 & 4.557 & 0.018 \\
HD 18474 & HR 885 &  & G5: III: CN$-$3 CH$-$2 H$_\delta$$-$1 & 10 &  & 5.470 & 0.890 & 3.616 & 0.196 & 3.185 & 0.158 & 2.975 & 0.232 \\
HD 193896 & HR 7788 &  & G5 IIIa & 11 &  & 6.290 & 0.910 & 4.393 & 0.278 & 3.938 & 0.270 & 4.139 & 0.036 \\
HD 165185 & HR 6748 &  & G5 V & 12 & var & 5.944 & 0.618 & 4.835 & 0.037 & 4.614 & 0.016 & 4.469 & 0.016 \\
HD 161664 & HR 6617 &  & G6 Ib H$_\delta$1 & 11 & * & 6.180 & 1.490 & 3.520 & 0.282 & 2.850 & 0.240 & 2.636 & 0.280 \\
HD 202314 & HR 8126 &  & G6 Ib$-$IIa Ca1 Ba0.5 & 11 &  & 6.169 & 1.102 & 4.701 & 0.222 & 4.098 & 0.250 & 4.020 & 0.270 \\
HD 58367 & HR 2828 & $\epsilon$ CMi & G6 IIb & 10 &  & 4.988 & 1.007 & 3.457 & 0.282 & 2.964 & 0.224 & 2.826 & 0.242 \\
HD 27277 &  &  & G6 III & 10 &  & 8.090 & 0.990 & 6.278 & 0.030 & 5.785 & 0.029 & 5.680 & 0.018 \\
HD 115617 & HR 5019 & 61 Vir & G6.5 V & 10 &  & 4.739 & 0.709 & 3.334 & 0.200 & 2.974 & 0.176 & 2.956 & 0.236 \\
HD 333385 &  & BD +29 3865 & G7 Ia & 11 & L & 8.705 & 2.187 & 4.766 & 0.037 & 4.305 & 0.214 & 3.793 & 0.036 \\
HD 25877 & HR 1270 &  & G7 II & 10 &  & 6.316 & 1.161 & 4.444 & 0.280 & 3.973 & 0.172 & 3.819 & 0.220 \\
HD 182694 & HR 7382 &  & G7 IIIa & 11 &  & 5.862 & 0.924 & 4.437 & 0.264 & 3.994 & 0.206 & 3.835 & 0.286 \\
HD 20618 & HR 995 & 59 Ari & G7 IV & 10 &  & 5.900 & 0.860 & 4.446 & 0.266 & 4.050 & 0.220 & 4.106 & 0.286 \\
HD 114946 & HR 4995 & 55 Vir & G7 IV & 10 &  & 5.318 & 0.878 & 3.742 & 0.238 & 3.169 & 0.192 & 3.114 & 0.256 \\
HD 16139 &  &  & G7.5 IIIa & 10 &  & 8.058 & 1.052 & 6.180 & 0.026 & 5.707 & 0.026 & 5.587 & 0.021 \\
HD 208606 & HR 8374 &  & G8 Ib & 13 &  & 6.157 & 1.600 & 3.751 & 0.246 & 3.124 & 0.188 & 2.811 & 0.280 \\
HD 122563 & HR 5270 &  & G8: III: Fe$-$5 & 10 & * & 6.198 & 0.907 & 4.786 & 0.298 & 4.030 & 0.234 & 3.731 & 0.036 \\
HD 104979 & HR 4608 & $\o$ Vir & G8 III Ba1 CN0.5  CH1 & 10 &  & 4.117 & 0.982 & 2.543 & 0.328 & 2.126 & 0.270 & 2.014 & 0.270 \\
HD 135722 & HR 5681 & $\delta$ Boo & G8 III  Fe$-$1 & 11 & * & 3.482 & 0.951 & 1.659 & 0.238 & 0.985 & 0.192 & 1.223 & 0.196 \\
HD 101501 & HR 4496 & 61 UMa & G8 V & 10 & var & 5.323 & 0.723 & 3.988 & 0.242 & 3.648 & 0.228 & 3.588 & 0.036 \\
HD 75732 & HR 3522 & $\rho$$^1$ Cnc & G8 V & 14 &  & 5.944 & 0.860 & 4.768 & 0.244 & 4.265 & 0.234 & 4.015 & 0.036 \\
HD 170820 &  &  & G9 II CN1 H$_\delta$1 & 11 &  & 7.371 & 1.575 & 4.469 & 0.264 & 3.666 & 0.200 & 3.543 & 0.232 \\
HD 222093 & HR 8958 &  & G9 III & 11 &  & 5.652 & 1.023 & 4.205 & 0.268 & 3.556 & 0.222 & 3.520 & 0.214 \\
HD 165782 &  & AX Sgr & K0 Ia & 11 & SRd & 7.680 & 2.140 & 3.791 & 0.258 & 3.098 & 0.222 & 2.798 & 0.254 \\
HD 44391 &  &  & K0 Ib & 12 &  & 7.740 & 1.400 & 5.301 & 0.019 & 4.759 & 0.036 & 4.548 & 0.017 \\
HD 179870 &  &  & K0 II & 11 &  & 7.063 & 1.245 & 4.887 & 0.034 & 4.048 & 0.226 & 4.191 & 0.036 \\
HD 100006 & HR 4433 & 86 Leo & K0 III & 15 &  & 5.525 & 1.059 & 3.970 & 0.266 & 3.379 & 0.216 & 3.122 & 0.330 \\
HD 145675 &  & 14 Her & K0 V & 11 &  & 6.652 & 0.877 & 5.158 & 0.029 & 4.803 & 0.016 & 4.714 & 0.016 \\
HD 164349 & HR 6713 & 93 Her & K0.5 IIb & 11 &  & 4.669 & 1.257 & 2.574 & 0.282 & 2.033 & 0.208 & 1.937 & 0.202 \\
HD 9852 &  &  & K0.5 III CN1 & 10 &  & 7.930 & 1.460 & 5.339 & 0.041 & 4.775 & 0.023 & 4.576 & 0.015 \\
HD 63302 & HR 3026 & QY Pup & K1 Ia$-$Iab & 10 & SRd & 6.347 & 1.752 & 3.746 & 0.248 & 2.958 & 0.224 & 2.702 & 0.266 \\
HD 36134 & HR 1830 &  & K1$-$ III Fe$-$0.5 & 10 & var & 5.778 & 1.156 & 3.903 & 0.280 & 3.207 & 0.266 & 3.124 & 0.276 \\
HD 91810 &  &  & K1$-$ IIIb CN1.5 Ca1 & 10 &  & 6.550 & 1.170 & 4.998 & 0.280 & 4.297 & 0.015 & 4.182 & 0.344 \\
HD 25975 & HR 1277 & 49 Per & K1 III & 4 &  & 6.089 & 0.944 & 4.599 & 0.304 & 4.057 & 0.246 & 4.022 & 0.366 \\
HD 165438 & HR 6756 &  & K1 IV & 11 &  & 5.766 & 0.967 & 4.376 & 0.322 & 3.788 & 0.254 & 3.749 & 0.228 \\
HD 142091 & HR 5901 & 11 CrB & K1 IVa & 11 &  & 4.812 & 0.996 & 3.035 & 0.184 & 2.575 & 0.180 & 2.423 & 0.242 \\
HD 10476 & HR 493 & 107 Psc & K1 V & 10 & var & 5.242 & 0.836 & 3.855 & 0.240 & 3.391 & 0.226 & 3.285 & 0.266 \\
HD 124897 & HR 5340 & Arcturus & K1.5 III Fe$-$0.5 & 11 & var & $-$0.050 & 1.231 & $-$2.252 & 0.157 & $-$2.810 & 9.996 & $-$2.911 & 0.170 \\
HD 212466 &  & RW Cep & K2 O$-$Ia & 11 & SRd & 6.626 & 2.275 & 3.090 & 0.212 & 2.462 & 0.192 & 2.027 & 0.238 \\
HD 2901 &  &  & K2 III Fe$-$1 & 10 &  & 6.917 & 1.232 & 5.130 & 0.300 & 4.250 & 0.282 & 4.116 & 0.338 \\
HD 132935 &  &  & K2 III & 11 &  & 6.697 & 1.364 & 4.598 & 0.200 & 3.654 & 0.208 & 3.590 & 0.240 \\
HD 137759 & HR 5744 & 12 Dra & K2 III & 11 & * & 3.291 & 1.166 & 1.293 & 0.220 & 0.724 & 0.146 & 0.671 & 0.200 \\
HD 3765 &  &  & K2 V & 10 & E: & 7.363 & 0.942 & 5.694 & 0.024 & 5.272 & 0.051 & 5.164 & 0.016 \\
HD 23082 &  &  & K2.5 II & 10 &  & 7.520 & 1.850 & 3.874 & 0.190 & 3.116 & 0.202 & 2.786 & 0.224 \\
HD 187238 &  &  & K3 Iab$-$Ib & 12 &  & 7.100 & 2.040 & 3.625 & 0.268 & 2.749 & 0.204 & 2.418 & 0.268 \\
HD 16068 &  &  & K3 II$-$III & 10 &  & 7.380 & 1.790 & 4.773 & 0.264 & 3.868 & 0.296 & 3.676 & 0.352 \\
HD 221246 & HR 8925 &  & K3 III & 11 &  & 6.170 & 1.460 & 3.989 & 0.280 & 3.177 & 0.244 & 2.949 & 0.330 \\
HD 178208 & HR 7252 &  & K3 III & 11 &  & 6.441 & 1.393 & 4.514 & 0.262 & 3.820 & 0.222 & 3.571 & 0.278 \\
HD 35620 & HR 1805 & $\phi$ Aur & K3 III Fe1 & 10 &  & 5.079 & 1.403 & 2.905 & 0.256 & 2.167 & 0.192 & 2.104 & 0.262 \\
HD 99998 & HR 4432 & e Leo & K3$+$ III Fe$-$0.5 & 10 &  & 4.675 & 1.531 & 2.160 & 0.266 & 1.390 & 0.244 & 1.247 & 0.264 \\
HD 114960 &  &  & K3.5 IIIb CN0.5 CH0.5 & 10 &  & 6.565 & 1.412 & 4.207 & 0.254 & 3.358 & 0.242 & 3.339 & 0.268 \\
HD 219134 & HR 8832 &  & K3 V & 11 & * & 5.567 & 0.994 & 3.981 & 0.258 & 3.469 & 0.226 & 3.261 & 0.304 \\
HD 185622 & HR 7475 &  & K4 Ib & 11 & Lc: & 6.376 & 2.026 & 2.138 & 0.214 & 1.312 & 0.140 & 0.986 & 0.166 \\
HD 201065 &  &  & K4 Ib$-$II & 11 &  & 7.584 & 1.793 & 4.868 & 0.256 & 3.939 & 0.260 & 3.669 & 0.260 \\
HD 207991 &  &  & K4$-$ III & 11 &  & 6.870 & 1.600 & 4.039 & 0.226 & 3.222 & 0.210 & 2.923 & 0.270 \\
HD 45977 &  &  & K4 V & 16 &  & 9.140 & 1.120 & 7.079 & 0.024 & 6.601 & 0.034 & 6.406 & 0.018 \\
HD 216946 & HR 8726 &  & K5 Ib & 11 & Lc & 4.969 & 1.773 & 1.792 & 0.264 & 0.958 & 0.150 & 0.724 & 0.178 \\
HD 181596 &  &  & K5 III & 11 &  & 7.510 & 1.600 & 4.923 & 0.216 & 4.026 & 0.190 & 3.817 & 0.206 \\
HD 36003 &  &  & K5 V & 10 &  & 7.640 & 1.113 & 5.615 & 0.019 & 5.111 & 0.071 & 4.880 & 0.024 \\
HD 120477 & HR 5200 & $\upsilon$ Boo & K5.5 III & 10 & var & 4.046 & 1.520 & 1.218 & 0.264 & 0.438 & 0.180 & 0.435 & 0.182 \\
HD 3346 & HR 152 &  & K6 IIIa & 10 & SRs & 5.101 & 1.582 & 2.257 & 0.282 & 1.375 & 0.182 & 1.263 & 0.182 \\
HD 181475 &  &  & K7 IIa & 11 & SRb: & 6.960 & 2.070 & 2.978 & 0.298 & 2.121 & 0.252 & 1.816 & 0.282 \\
HD 194193 & HR 7800 &  & K7 III & 11 & var & 5.926 & 1.612 & 3.129 & 0.226 & 2.240 & 0.180 & 1.966 & 0.264 \\
HD 237903 &  & 36 UMa B & K7 V & 13 &  & 8.691 & 1.352 & 6.119 & 0.020 & 5.499 & 0.034 & 5.361 & 0.016 \\
HD 201092 & HR 8086 & 61 Cyg B & K7 V & 11 & IS & 6.055 & 1.354 & 3.546 & 0.278 & 2.895 & 0.218 & 2.544 & 0.328 \\
HD 213893 &  &  & M0 IIIb & 11 &  & 6.691 & 1.534 & 4.009 & 0.330 & 3.092 & 0.248 & 2.869 & 0.274 \\
HD 19305 &  &  & M0 V & 10 &  & 9.072 & 1.360 & 6.492 & 0.021 & 5.843 & 0.034 & 5.646 & 0.021 \\
HD 236697 &  &  & M0.5 Ib & 10 & Lc & 8.630 & 2.157 & 4.860 & 0.316 & 3.878 & 0.176 & 3.434 & 0.358 \\
HD 209290 &  & Gl 846 & M0.5 V & 11 &  & 9.167 & 1.457 & 6.196 & 0.023 & 5.562 & 0.051 & 5.322 & 0.023 \\
HD 339034 &  & NR Vul & M1 Ia & 13 & Lc & 9.302 & 3.036 & 3.253 & 0.266 & 2.141 & 0.222 & 1.691 & 0.224 \\
HD 14404 &  & PR Per & M1$-$ Iab$-$Ib & 10 & Lc & 7.904 & 2.303 & 3.556 & 0.312 & 2.682 & 0.192 & 2.247 & 0.298 \\
HD 39801 & HR 2061 & Betelgeuse & M1$-$M2 Ia$-$Iab & 10 & SRc & 0.481 & 1.861 & $-$2.989 & 0.103 & $-$4.007 & 0.162 & $-$4.378 & 0.186 \\
HD 204724 & HR 8225 & 2 Peg & M1$+$ III & 11 & var & 4.554 & 1.618 & 1.701 & 0.292 & 0.784 & 0.166 & 0.666 & 0.182 \\
HD 42581 &  & Gl 229 A & M1 V & 17 & UV & 8.152 & 1.491 & 5.104 & 0.037 & 4.393 & 0.254 & 4.166 & 0.232 \\
HD 35601 &  &  & M1.5 Iab$-$Ib & 11 & Lc & 7.350 & 2.200 & 2.930 & 0.248 & 1.942 & 0.222 & 1.662 & 0.234 \\
BD $+$60 265 &  &  & M1.5 Ib & 10 &  & 8.493 & 2.345 & 4.002 & 0.208 & 3.147 & 0.162 & 2.625 & 0.242 \\
HD 36395 &  & Gl 205 & M1.5 V & 17 & BY: & 7.966 & 1.474 & 4.999 & 0.300 & 4.149 & 0.212 & 4.039 & 0.260 \\
HD 206936 & HR 8316 & $\mu$ Cep & M2$-$ Ia & 11 & SRc & 4.104 & 2.327 & $-$0.326 & 0.204 & $-$1.264 & 0.180 & $-$1.620 & 0.160 \\
HD 10465 &  &  & M2 Ib & 10 & Lc & 6.816 & 1.860 & 2.658 & 0.218 & 1.862 & 0.168 & 1.507 & 0.194 \\
HD 23475 & HR 1155 & BE Cam & M2 II & 10 & Lc & 4.462 & 1.877 & 0.567 & 0.194 & $-$0.422 & 0.158 & $-$0.650 & 0.166 \\
HD 120052 & HR 5181 & 87 Vir & M2 III & 11 & var & 5.436 & 1.619 & 1.884 & 0.252 & 1.018 & 0.216 & 0.730 & 0.256 \\
HD 95735 &  & Gl 411 & M2 V & 17 & BY: & 7.498 & 1.508 & 4.203 & 0.242 & 3.640 & 0.202 & 3.254 & 0.306 \\
Gl 806 &  &  & M2 V & 17 & var & 10.730 & 1.570 & 7.329 & 0.018 & 6.769 & 0.023 & 6.533 & 0.016 \\
HD 219734 & HR 8860 & 8 And & M2.5 III Ba0.5 & 11 & var & 4.830 & 1.655 & 1.615 & 0.198 & 0.539 & 0.168 & 0.506 & 0.182 \\
Gl 381 &  &  & M2.5 V & 17 & var & 10.640 & 1.573 & 7.021 & 0.023 & 6.471 & 0.049 & 6.193 & 0.026 \\
Gl 581 &  & HO Lib & M2.5 V & 18 & BY & 10.572 & 1.601 & 6.706 & 0.026 & 6.095 & 0.033 & 5.837 & 0.023 \\
RW Cyg &  &  & M3 to M4 Ia$-$Iab & 11 & SRc & 8.361 & 2.881 & 2.117 & 0.294 & 0.964 & 0.152 & 0.640 & 0.210 \\
CD $-$31 4916 &  &  & M3 Iab$-$Ia & 13 & Lc & 8.878 & 2.238 & 4.612 & 0.208 & 3.486 & 0.234 & 3.139 & 0.246 \\
HD 14469 &  & SU Per & M3$-$M4 Iab & 10 & SRc & 7.697 & 2.175 & 2.824 & 0.254 & 1.928 & 0.184 & 1.455 & 0.222 \\
HD 40239 & HR 2091 & $\pi$ Aur & M3 IIb & 10 & Lc & 4.290 & 1.698 & 0.245 & 0.220 & $-$0.602 & 0.174 & $-$0.813 & 0.168 \\
HD 39045 & HR 2018 &  & M3      III & 10 & Lb: & 6.249 & 1.752 & 2.655 & 0.300 & 1.698 & 0.196 & 1.407 & 0.178 \\
Gl 388 &  & AD Leo & M3 V & 18 & UV & 9.421 & 1.544 & 5.449 & 0.027 & 4.843 & 0.020 & 4.593 & 0.017 \\
HD 14488 &  & RS Per & M3.5 Iab Fe$-$1 var? & 10 & SRc & 8.490 & 2.256 & 3.054 & 0.218 & 2.108 & 0.192 & 1.562 & 0.210 \\
HD 28487 &  &  & M3.5 III Ca$-$0.5 & 10 & SRc: & 6.800 & 1.740 & 2.684 & 0.304 & 1.784 & 0.268 & 1.457 & 0.302 \\
Gl 273 &  & Luyten's Star & M3.5 V & 17 &  & 9.832 & 1.554 & 5.714 & 0.032 & 5.219 & 0.063 & 4.857 & 0.023 \\
HD 19058 & HR 921 & $\rho$ Per & M4$+$ IIIa & 10 & SRb & 3.390 & 1.646 & $-$0.779 & 0.182 & $-$1.675 & 0.158 & $-$1.904 & 0.152 \\
HD 214665 & HR 8621 &  & M4$+$ III & 11 & Lb & 5.090 & 1.580 & 1.087 & 0.246 & 0.131 & 0.168 & $-$0.159 & 0.174 \\
HD 4408 & HR 211 & 57 Psc & M4 III & 10 & SRs & 5.341 & 1.616 & 1.441 & 0.246 & 0.504 & 0.156 & 0.254 & 0.168 \\
HD 27598 &  & DG Eri & M4$-$ III & 11 & SRb & 7.017 & 1.671 & 2.987 & 0.270 & 2.106 & 0.230 & 1.847 & 0.264 \\
Gl 213 &  &  & M4 V & 18 & BY & 11.597 & 1.655 & 7.124 & 0.021 & 6.627 & 0.018 & 6.389 & 0.016 \\
Gl 299 &  &  & M4 V & 18 & BY: & 12.834 & 1.768 & 8.424 & 0.023 & 7.927 & 0.042 & 7.660 & 0.026 \\
HD 204585 & HR 8223 & NV Peg & M4.5 IIIa & 11 & SRb & 5.856 & 1.500 & 1.262 & 0.280 & 0.260 & 0.162 & $-$0.051 & 0.186 \\
Gl 268AB &  & QY Aur & M4.5 V & 18 & UV & 11.49 & 1.70 & 6.731 & 0.026 & 6.152 & 0.047 & 5.846 & 0.018 \\
HD 156014 & HR 6406 & $\alpha$$^1$ Her A & M5 Ib$-$II & 11 & SRc & 3.057 & 1.447 & $-$2.302 & 0.166 & $-$3.224 & 0.174 & $-$3.511 & 0.150 \\
HD 175865 & HR 7157 & 13 R Lyr & M5 III & 13 & SRb & 4.026 & 1.588 & $-$0.738 & 0.222 & $-$1.575 & 0.230 & $-$1.837 & 0.208 \\
Gl 51 &  &  & M5 V & 17 & UV & 13.78 & 1.68 & 8.611 & 0.027 & 8.014 & 0.023 & 7.718 & 0.020 \\
Gl 866ABC &  & EZ Aqr & M5 V & 18 & UV+BY & 12.33 & 1.96 & 6.553 & 0.019 & 5.954 & 0.031 & 5.537 & 0.020 \\
HD 94705 & HR 4267 & VY Leo & M5.5 III: & 10 & Lb: & 5.786 & 1.453 & 0.434 & 0.204 & $-$0.449 & 0.248 & $-$0.762 & 0.296 \\
HD 196610 & HR 7886 & EU Del & M6 III & 11 & SRb & 6.058 & 1.482 & 0.345 & 0.206 & $-$0.774 & 0.210 & $-$1.009 & 0.204 \\
HD 18191 & HR 867 & $\rho$$^2$ Ari & M6$-$ III: & 10 & SRb & 5.815 & 1.452 & 0.230 & 0.208 & $-$0.652 & 0.200 & $-$0.868 & 0.222 \\
Gl 406 &  & CN Leo & M6 V & 17 & UV & 13.529 & 2.013 & 7.085 & 0.024 & 6.482 & 0.042 & 6.084 & 0.017 \\
GJ 1111 &  & DX Cnc & M6.5 V & 18 & UV & 14.824 & 2.066 & 8.235 & 0.021 & 7.617 & 0.018 & 7.260 & 0.024 \\
HD 14386 &  & Mira & M5e$-$M9e III & 19 & M & 4.954 & 1.549 & $-$0.732 & 0.149 & $-$1.574 & 0.192 & $-$2.213 & 0.216 \\
HD 108849 &  & BK Vir & M7$-$ III: & 10 & SRb & 7.460 & 1.540 & 0.544 & 0.186 & $-$0.376 & 0.186 & $-$0.730 & 0.214 \\
HD 207076 &  & EP Aqr & M7$-$ III: & 11 & SRb & 6.686 & 1.491 & $-$0.296 & 0.202 & $-$1.373 & 0.274 & $-$1.708 & 0.376 \\
Gl 644C &  & vB 8 & M7 V & 17 & UV & 16.80 & 2.20 & 9.776 & 0.029 & 9.201 & 0.024 & 8.816 & 0.023 \\
MY Cep &  &  & M7$-$M7.5 I & 19 & SRc & 14.520 & 1.86 & 4.583 & 0.280 & 2.980 & 0.242 & 2.138 & 0.278 \\
HD 69243 & HR 3248 & R Cnc & M6e$-$M9e III & 19 & M & 7.752 & 1.516 & 0.770 & 0.198 & $-$0.327 & 0.156 & $-$0.705 & 0.168 \\
BRI B2339$-$0447 &  &  & M7$-$8 III & 20 &  & $\cdots$ & $\cdots$ & 9.143 & 0.023 & 8.174 & 0.031 & 7.653 & 0.021 \\
IRAS 01037$+$1219 &  & WX Psc & M8 III & 19 & M (OH/IR) & $\cdots$ & $\cdots$ & 7.437 & 0.026 & 4.641 & 0.200 & 2.217 & 0.298 \\
Gl 752B &  & vB 10 & M8 V & 17 & UV: & 17.50 & 2.13 & 9.908 & 0.025 & 9.226 & 0.026 & 8.765 & 0.022 \\
LP 412$-$31 &  &  & M8 V & 21 &  & $\cdots$ & $\cdots$ & 11.759 & 0.021 & 11.066 & 0.022 & 10.639 & 0.018 \\
IRAS 21284$-$0747 &  & HY Aqr & M8$-$9 III & 20 & M & $\cdots$ & $\cdots$ & 6.173 & 0.026 & 5.316 & 0.026 & 4.757 & 0.023 \\
IRAS 14436$-$0703 &  & AQ Vir & M8$-$9 III & 20 & M & $\cdots$ & $\cdots$ & 5.654 & 0.021 & 4.980 & 0.016 & 4.497 & 0.316 \\
IRAS 14303$-$1042 &  &  & M8$-$9 III & 20 & M & $\cdots$ & $\cdots$ & 6.502 & 0.019 & 5.643 & 0.040 & 4.959 & 0.021 \\
IRAS 15060$+$0947 &  & FV Boo & M9 III & 20 & M & $\cdots$ & $\cdots$ & 5.450 & 0.020 & 4.520 & 0.232 & 3.836 & 0.272 \\
BRI B1219$-$1336 &  & VX Crv & M9 III & 20 & M & $\cdots$ & $\cdots$ & 8.659 & 0.026 & 7.892 & 0.031 & 7.344 & 0.021 \\
DENIS$-$P J104814.7$-$395606.1 &  &  & M9 V & 22 &  & $\cdots$ & $\cdots$ & 9.538 & 0.022 & 8.905 & 0.044 & 8.447 & 0.023 \\
LP 944$-$20 &  &  & M9 V & 23 &  & $\cdots$ & $\cdots$ & 10.725 & 0.021 & 10.017 & 0.021 & 9.548 & 0.023 \\
LHS 2065 &  &  & M9 V & 17 & UV & 18.85 & $\cdots$ & 11.212 & 0.026 & 10.469 & 0.026 & 9.942 & 0.024 \\
LHS 2924 &  &  & M9 V & 17 & UV & 19.58 & $\cdots$ & 11.990 & 0.021 & 11.225 & 0.029 & 10.744 & 0.024 \\
BRI B0021$-$0214 &  &  & M9.5 V & 23 & BY & $\cdots$ & $\cdots$ & 11.992 & 0.035 & 11.084 & 0.022 & 10.539 & 0.023 \\
IRAS 14086$-$0703 &  & IO Vir & M10$+$ III & 20 &  & $\cdots$ & $\cdots$ & 6.645 & 0.019 & 4.861 & 0.286 & 3.587 & 0.356 \\
HD 142143 &  & V* ST Her & M6.5S to M7S III: & 11 & SRb & $\cdots$ & $\cdots$ & 0.743 & 0.242 & $-$0.137 & 0.210 & $-$0.542 & 0.206 \\
BD $+$44 2267 &  & AV CVn & S2.5 Zr 2 & 24 & Lb & 9.801 & 1.886 & 6.278 & 0.035 & 5.431 & 0.061 & 5.157 & 0.018 \\
HD 64332 &  & NQ Pup & S4.5 Zr 2 Ti 4 & 10 & Lb & 7.550 & 1.730 & 3.542 & 0.292 & 2.587 & 0.212 & 2.306 & 0.274 \\
HD 44544 &  & FU Mon & SC5.5 Zr 0.5 & 24 & SR & 8.945 & 3.085 & 3.395 & 0.236 & 2.101 & 0.204 & 1.675 & 0.226 \\
HD 62164 &  & SU Mon & S5$-$S6 Zr 3 to 4 Ti 0 & 10 & SRb & 8.250 & 2.600 & 2.805 & 0.258 & 1.705 & 0.242 & 1.257 & 0.298 \\
HD 76846 &  &  & C$-$R2$+$ IIIa: C2 2.5 & 10 &  & 9.350 & 1.390 & 7.354 & 0.020 & 6.812 & 0.023 & 6.636 & 0.016 \\
HD 31996 & HR 1607 & R Lep & C7,6e(N4) & 19 & M & 8.081 & 5.699 & 2.160 & 0.268 & 0.884 & 0.224 & 0.137 & 0.244 \\
HD 44984 & HR 2308 & BL Ori & C$-$N4 C2 3.5 & 10 & Lb & 6.215 & 2.341 & 2.192 & 0.324 & 1.006 & 0.190 & 0.770 & 0.196 \\
HD 76221 & HR 3541 & X Cnc & C$-$N 4.5 C2 5.5 MS 3 & 10 & SRb & 6.647 & 3.365 & 1.569 & 0.236 & 0.489 & 0.186 & 0.063 & 0.194 \\
HD 92055 & HR 4163 & U Hya & C$-$N4.5 C2 4.5 & 10 & SRb & 4.955 & 2.662 & 0.803 & 0.248 & $-$0.254 & 0.322 & $-$0.716 & 0.362 \\
HD 70138 &  &  & C$-$J4.5 IIIa: C2 6 j 6 & 10 & Lb: & 9.420 & 1.667 & 5.809 & 0.023 & 4.899 & 0.021 & 4.382 & 0.018 \\
HD 48664 &  & CZ Mon & C$-$N5 C2 6 & 10 & Lb & 9.450 & 3.190 & 4.327 & 0.260 & 3.039 & 0.202 & 2.434 & 0.234 \\
HD 57160 &  & BM Gem & C$-$J5$-$ C2 5$-$ j 4 & 10 & SRb & $\cdots$ & $\cdots$ & 4.398 & 0.232 & 3.304 & 0.210 & 2.728 & 0.254 \\
\enddata
 
\tablerefs{(1) \citet{2001AJ....121.2148G}; (2) \citet{1989ApJS...69..301G}; (3) \cite{1951ApJ...113...60R}; (4) \citet{1955ApJS....2..195R}; (5) \citet{1981ApJS...45..437A}; (6) \citet{1976PASP...88...95C}; (7) \citet{1960ApJ...131..330K}; (8) \citet{1973ARAA..11...29M}; (9) \citet{1976AJ.....81..225M}; (10) \citet{2000webKN}; (11) \citet{1989ApJS...71..245K}; (12) \citet{1978BICDS..15..121J}; (13) \citet{1989BICDS..36...27G}; (14) \citet{1967AJ.....72.1334C}; (15) \citet{2001KFNT...17..409K}; (16) \citet{1972AJ.....77..486U}; (17) \citet{1991ApJS...77..417K}; (18) \citet{1994AJ....108.1437H}; (19) \citet{1998GCVS4.C......0K}; (20) \citet{1997AJ....113.1421K}; (21) \citet{1995AJ....109..797K}; (22) \citet{2001A&A...366L..13D}; (23) \citet{1999ApJ...519..802K}; (24) \citet{1979ApJ...234..538A}}
 
\tablenotetext{a}{Variability type from the General Catalog of Variable Stars \citep{1998GCVS4.C......0K}.  The variability type is described in \url{http://www.sai.msu.su/groups/cluster/gcvs/gcvs/iii/vartype.txt}.}
\tablenotetext{b}{$V$ and $B-V$ values are primarily from \citet{2006yCat.2168....0M} and are augmented with values from \citet{2001KFNT...17..409K}, \citet{1994ApJS...93..187B} and \citet{1992ApJS...82..351L}.}
\end{deluxetable*}

\clearpage
\end{landscape}

\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{\label{tab:Composition}Spectral Composition of Library}
\tablehead{
\colhead{Spectral} &
\multicolumn{6}{c} {Luminosity Class} \\
\colhead{Type} &
\colhead{0} &
\colhead{I} &
\colhead{II} &
\colhead{III} &
\colhead{IV} &
\colhead {V}}

\startdata
 F   & 0 &  7 & 4 &  10 & 5 & 15 \\
 G   & 1 & 12 & 6 & 13 & 3 & 11 \\
 K   & 1 &  7 & 5 & 19 & 2 &  8 \\
 M   & 0 & 14 & 2 & 27 & 0 & 25 \\
 S   & $\cdots$  & $\cdots$   & $\cdots$  &  5 & $\cdots$  & $\cdots$   \\
 C   & $\cdots$  & $\cdots$  &  $\cdots$  &  8 & $\cdots$  &  $\cdots$  \\
\enddata
\end{deluxetable}

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{llclccll}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{\label{tab:ObsLog}Log of SpeX Observations}
\tablehead{
\colhead{Object} & 
\colhead{Spectral} & 
\colhead{UT Date} & 
\colhead{Spectroscopy} & 
\colhead{$R$} & 
\colhead{Exp. Time} & 
\colhead{A0 V} & 
\colhead {Sky} \\
\colhead{} & 
\colhead{Type} &
\colhead{} & 
\colhead{Mode} &
\colhead{} & 
\colhead{(sec)} & 
\colhead{Standard} &
\colhead{Conditions} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} &
\colhead{(7)} &
\colhead {(8)}}

\startdata
HD 7927 & F0 Ia & 2005 Oct 06 & SXD & 2000 & \phn120 & HD 12365 & Clear\\ 
 &  & 2005 Oct 06 & LXD1.9 & 2500 & \phn150 & HD 12365 & Clear\\ 
HD 135153 & F0 Ib$-$II & 2007 Jun 24 & SXD & 2000 & \phn\phn96 & HD 146624 & Clear\\ 
 &  & 2007 Jun 24 & LXD2.1 & 2500 & \phn300 & HD 146624 & Clear\\ 
HD 6130 & F0 II & 2001 Sep 01 & SXD & 2000 & \phn100 & HD 12365 & Thin Cirrus\\ 
 &  & 2001 Sep 01 & LXD1.9 & 2500 & \phn200 & HD 12365 & Thin Cirrus\\ 
HD 89025 & F0 IIIa & 2007 Apr 25 & SXD & 2000 & \phn100 & HD 88960 & Clear\\ 
 &  & 2007 Apr 25 & LXD1.9 & 2500 & \phn200 & HD 88960 & Clear\\ 
HD 13174 & F0 III$-$IVn & 2003 Oct 16 & SXD & 2000 & \phn150 & HD 16811 & Thin Cirrus\\ 
 &  & 2003 Oct 16 & LXD2.1 & 2500 & \phn300 & HD 16811 & Thin Cirrus\\ 
HD 27397 & F0 IV & 2005 Oct 06 & SXD & 2000 & \phn120 & HD 31295 & Clear\\ 
 &  & 2005 Oct 06 & LXD2.1 & 2500 & \phn300 & HD 31295 & Clear\\ 
HD 108519 & F0 V(n) & 2007 Jun 24 & SXD & 2000 & \phn480 & HD 107655 & Clear\\ 
 &  & 2007 Jun 24 & LXD1.9 & 2500 & \phn600 & HD 107655 & Thin Cirrus\\ 
HD 173638 & F1 II & 2008 Oct 08 & SXD & 2000 & \phn120 & HD 171149 & Thin Cirrus\\ 
 &  & 2008 Oct 12 & LXD2.1 & 2500 & \phn300 & HD 171149 & Thin Cirrus\\ 
HD 213135 & F1 V & 2008 Oct 08 & SXD & 2000 & \phn180 & HD 212643 & Thin Cirrus\\ 
 &  & 2008 Oct 12 & LXD1.9 & 2500 & \phn450 & HD 212643 & Thin Cirrus\\ 
BD $+$38 2803 & F2$-$F5 Ib & 2003 Aug 10 & SXD & 2000 & \phn720 & HD 157778 & Clear\\ 
 &  & 2003 Aug 10 & LXD2.1 & 2500 & \phn600 & HD 157778 & Clear\\ 
HD 182835 & F2 Ib & 2003 Oct 16 & SXD & 2000 & \phn200 & HD 177724 & Thin Cirrus\\ 
HD 40535 & F2 III$-$IV & 2006 Dec 21 & SXD & 2000 & \phn150 & HD 45380 & Clear\\ 
 &  & 2006 Dec 21 & LXD2.1 & 2500 & \phn300 & HD 45380 & Clear\\ 
HD 164136 & kA9hF2mF2 (IV) & 2005 Oct 06 & SXD & 2000 & \phn120 & HD 165029 & Clear\\ 
 &  & 2001 Sep 01 & LXD1.9 & 2500 & \phn100 & HD 174567 & Thin Cirrus\\ 
HD 113139 & F2 V & 2002 May 29 & SXD & 2000 & \phn210 & HD 118214 & Clear\\ 
 &  & 2002 May 29 & LXD2.1 & 2500 & \phn250 & HD 118214 & Clear\\ 
HD 26015 & F3 V & 2000 Oct 24 & SXD & 2000 & \phn200 & HD 23258 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 21686 & Clear\\ 
HD 21770 & F4 III & 2006 Dec 21 & SXD & 2000 & \phn150 & HD 21038 & Clear\\ 
 &  & 2006 Dec 21 & LXD2.1 & 2500 & \phn300 & HD 21038 & Clear\\ 
HD 87822 & F4 V & 2001 Mar 10 & SXD & 2000 & \phn300 & HD 88960 & Thin Cirrus\\ 
 &  & 2001 Mar 10 & LXD2.3 & 2500 & \phn500 & HD 88960 & Thin Cirrus\\ 
HD 16232 & F4 V & 2001 Aug 06 & SXD & 2000 & \phn\phn60 & HD 13869 & Clear\\ 
 &  & 2003 Oct 06 & LXD2.1 & 2500 & \phn250 & HD 16811 & Thin Cirrus\\ 
HD 213306 & F5 Ib $-$ G1 Ib & 2003 Oct 16 & SXD & 2000 & \phn140 & HD 223386 & Thin Cirrus\\ 
 &  & 2003 Oct 16 & LXD2.1 & 2500 & \phn\phn60 & HD 223386 & Thin Cirrus\\ 
HD 186155 & F5 II$-$III & 2001 Aug 31 & SXD & 2000 & \phn\phn90 & HD 192538 & Thin Cirrus\\ 
 &  & 2001 Aug 31 & LXD1.9 & 2500 & \phn250 & HD 192538 & Thin Cirrus\\ 
HD 17918 & F5 III & 2000 Oct 24 & SXD & 2000 & \phn200 & HD 16811 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 16811 & Clear\\ 
HD 218804 & F5 V & 2001 Oct 20 & SXD & 2000 & \phn225 & HD 219290 & Thin Cirrus\\ 
 &  & 2001 Oct 20 & LXD1.9 & 2500 & \phn200 & HD 219290 & Thin Cirrus\\ 
HD 27524 & F5 V & 2003 Jan 14 & SXD & 2000 & \phn120 & HD 25175 & Clear\\ 
 &  & 2003 Sep 21 & LXD2.1 & 2500 & \phn300 & HD 25175 & Clear\\ 
HD 75555 & F5.5 III$-$IV & 2007 Apr 25 & SXD & 2000 & \phn600 & HD 71906 & Clear\\ 
HD 160365 & F6 III$-$IV & 2003 Jul 07 & SXD & 2000 & \phn100 & HD 165029 & Thin Cirrus\\ 
 &  & 2003 Jul 07 & LXD2.1 & 2500 & \phn300 & HD 165029 & Thin Cirrus\\ 
HD 11443 & F6 IV & 2005 Oct 07 & SXD & 2000 & \phn\phn61 & HD 13869 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn150 & HD 13869 & Clear\\ 
HD 215648 & F6 V & 2008 Oct 08 & SXD & 2000 & \phn180 & HD 210501 & Thin Cirrus\\ 
HD 201078 & F7 II- & 2008 Oct 11 & SXD & 2000 & \phn360 & HD 196724 & Thick Cirrus\\ 
HD 124850 & F7 III & 2007 Apr 25 & SXD & 2000 & \phn120 & HD 126129 & Clear\\ 
HD 126660 & F7 V & 2007 Jun 22 & SXD & 2000 & \phn120 & HD 121409 & Clear\\ 
 &  & 2007 Jun 22 & LXD2.1 & 2500 & \phn400 & HD 121409 & Clear\\ 
HD 190323 & F8 Ia & 2008 Oct 08 & SXD & 2000 & \phn160 & HD 196724 & Thin Cirrus\\ 
 &  & 2008 Oct 08 & LXD2.1 & 2500 & \phn300 & HD 196724 & Thin Cirrus\\ 
HD 51956 & F8 Ib & 2003 Oct 16 & SXD & 2000 & \phn200 & HD 53205 & Thin Cirrus\\ 
 &  & 2006 Dec 21 & LXD2.1 & 2500 & \phn300 & HD 60357 & Clear\\ 
HD 220657 & F8 III & 2006 Dec 21 & SXD & 2000 & \phn\phn90 & HD 222749 & Clear\\ 
 &  & 2008 Oct 12 & LXD1.9 & 2500 & \phn150 & HD 210501 & Thin Cirrus\\ 
HD 111844 & F8 IV & 2007 Apr 25 & SXD & 2000 & \phn360 & HD 107655 & Clear\\ 
HD 219623 & F8 V & 2001 Oct 20 & SXD & 2000 & \phn105 & HD 219290 & Thin Cirrus\\ 
 &  & 2001 Oct 20 & LXD1.9 & 2500 & \phn200 & HD 219290 & Thin Cirrus\\ 
HD 27383 & F8 V & 2000 Oct 24 & SXD & 2000 & \phn150 & HD 23258 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 23258 & Clear\\ 
HD 102870 & F8.5 IV$-$V & 2007 Apr 25 & SXD & 2000 & \phn120 & HD 97585 & Clear\\ 
 &  & 2007 Apr 25 & LXD1.9 & 2500 & \phn180 & HD 97585 & Clear\\ 
HD 6903 & F9 IIIa & 2001 Aug 29 & SXD & 2000 & \phn120 & HD 6457 & Clear\\ 
 &  & 2001 Aug 31 & LXD1.9 & 2500 & \phn200 & HD 13869 & Thin Cirrus\\ 
HD 176051 & F9 V & 2001 Oct 11 & SXD & 2000 & \phn180 & HD 174567 & Clear\\ 
 &  & 2004 Jul 06 & LXD1.9 & 2500 & \phn150 & HD 174567 & Clear\\ 
HD 165908 & F9 V metal weak & 2003 Aug 10 & SXD & 2000 & \phn\phn40 & HD 171623 & Clear\\ 
 &  & 2003 Aug 10 & LXD2.1 & 2500 & \phn300 & HD 171623 & Clear\\ 
HD 114710 & F9.5 V & 2004 Apr 30 & SXD & 2000 & \phn100 & HD 121996 & Clear\\ 
 &  & 2004 Apr 30 & LXD2.1 & 2500 & \phn150 & HD 121996 & Clear\\ 
HD 185018 & G0 Ib$-$II & 2001 Oct 11 & SXD & 2000 & \phn\phn72 & HD 182919 & Clear\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn250 & HD 182919 & Clear\\ 
HD 109358 & G0 V & 2007 Jun 24 & SXD & 2000 & \phn120 & HD 109615 & Clear\\ 
 &  & 2007 Jun 24 & LXD2.1 & 2500 & \phn200 & HD 109615 & Clear\\ 
HD 74395 & G1 Ib & 2003 Jan 14 & SXD & 2000 & \phn126 & HD 71155 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn150 & HD 71155 & Clear\\ 
HD 216219 & G1 II$-$III: Fe$-$1 CH0.5 & 2005 Oct 06 & SXD & 2000 & \phn300 & HD 210501 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 208108 & Clear\\ 
HD 21018 & G1 III: CH$-$1: & 2005 Oct 06 & SXD & 2000 & \phn135 & HD 21686 & Clear\\ 
 &  & 2005 Oct 06 & LXD2.1 & 2500 & \phn300 & HD 21686 & Clear\\ 
HD 10307 & G1 V & 2006 Dec 21 & SXD & 2000 & \phn120 & HD 13869 & Clear\\ 
 &  & 2006 Dec 21 & LXD2.1 & 2500 & \phn300 & HD 13689 & Clear\\ 
HD 95128 & G1$-$ V Fe$-$0.5 & 2001 Mar 10 & SXD & 2000 & \phn150 & HD 88960 & Thin Cirrus\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn300 & HD 88960 & Thin Cirrus\\ 
HD 20619 & G1.5 V & 2001 Jan 25 & SXD & 2000 & \phn300 & HD 21686 & Thin Cirrus\\ 
 &  & 2001 Jan 25 & LXD2.3 & 2500 & \phn300 & HD 21686 & Thin Cirrus\\ 
HD 42454 & G2 Ib & 2001 Oct 12 & SXD & 2000 & \phn180 & HD 46553 & Clear\\ 
HD 39949 & G2 Ib & 2001 Oct 12 & SXD & 2000 & \phn180 & HD 46553 & Clear\\ 
HD 3421 & G2 Ib$-$II & 2005 Oct 07 & SXD & 2000 & \phn150 & HD 7215 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 7215 & Clear\\ 
HD 219477 & G2 II$-$III & 2008 Oct 12 & SXD & 2000 & \phn180 & HD 210501 & Thin Cirrus\\ 
HD 126868 & G2 IV & 2007 Jun 24 & SXD & 2000 & \phn150 & HD 126129 & Clear\\ 
 &  & 2007 Jun 24 & LXD2.1 & 2500 & \phn150 & HD 126129 & Clear\\ 
HD 76151 & G2 V & 2000 Dec 11 & SXD & 2000 & \phn180 & HD 71155 & Clear\\ 
 &  & 2000 Dec 11 & LXD2.3 & 1500 & \phn250 & HD 71155 & Clear\\ 
HD 192713 & G3 Ib$-$II Wk H\&K comp? & 2005 Oct 06 & SXD & 2000 & \phn225 & HD 196724 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 196724 & Clear\\ 
HD 176123 & G3 II & 2005 Jun 22 & SXD & 2000 & \phn140 & HD 182110 & Thin Cirrus\\ 
 &  & 2004 Jul 04 & LXD1.9 & 2500 & \phn150 & HD 182678 & Clear\\ 
HD 88639 & G3 IIIb Fe$-$1 & 2003 Feb 25 & SXD & 2000 & \phn\phn84 & HD 88960 & Clear\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn300 & HD 88960 & Thin Cirrus\\ 
HD 10697 & G3 Va & 2000 Oct 24 & SXD & 2000 & \phn100 & HD 6457 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 6457 & Clear\\ 
HD 179821 & G4 O$-$Ia & 2001 Oct 11 & SXD & 2000 & \phn180 & HD 171149 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn300 & HD 177724 & Clear\\ 
HD 6474 & G4 Ia & 2003 Aug 10 & SXD & 2000 & \phn135 & HD 11946 & Clear\\ 
 &  & 2003 Aug 10 & LXD2.1 & 2500 & \phn300 & HD 11946 & Clear\\ 
HD 94481 & G4 III$-$IIIb & 2003 Feb 25 & SXD & 2000 & \phn120 & HD 92245 & Clear\\ 
HD 108477 & G4 III & 2003 Feb 25 & SXD & 2000 & \phn144 & HD 105764 & Clear\\ 
 &  & 2003 May 08 & LXD2.1 & 2500 & \phn300 & HD 112304 & Clear\\ 
HD 214850 & G4 V & 2004 Jul 05 & SXD & 2000 & \phn160 & HD 210501 & Clear\\ 
 &  & 2001 Aug 06 & LXD2.1 & 2500 & \phn400 & HD 208108 & Clear\\ 
HD 190113 & G5 Ib & 2001 Oct 11 & SXD & 2000 & \phn120 & HD 192538 & Clear\\ 
 &  & 2001 Oct 19 & LXD1.9 & 2500 & \phn240 & HD 192538 & Thin Cirrus\\ 
HD 18474 & G5: III: CN$-$3 CH$-$2 H$_\delta$$-$1 & 2006 Dec 21 & SXD & 2000 & \phn125 & HD 21038 & Clear\\ 
 &  & 2006 Dec 21 & LXD2.1 & 2500 & \phn300 & HD 21038 & Clear\\ 
HD 193896 & G5 IIIa & 2003 Oct 16 & SXD & 2000 & \phn200 & HD 190454 & Thin Cirrus\\ 
HD 165185 & G5 V & 2003 Jul 07 & SXD & 2000 & \phn150 & HD 157486 & Thin Cirrus\\ 
 &  & 2003 Jul 07 & LXD2.1 & 2500 & \phn300 & HD 157486 & Thin Cirrus\\ 
HD 161664 & G6 Ib H$_\delta$1 & 2003 Aug 05 & SXD & 2000 & \phn125 & HD 170364 & Thin Cirrus\\ 
 &  & 2004 Jul 05 & LXD1.9 & 2500 & \phn300 & HD 155379 & Clear\\ 
HD 202314 & G6 Ib$-$IIa Ca1 Ba0.5 & 2005 Oct 06 & SXD & 2000 & \phn300 & HD 208108 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 196724 & Clear\\ 
HD 58367 & G6 IIb & 2003 Jan 14 & SXD & 2000 & \phn150 & HD 50931 & Clear\\ 
 &  & 2004 Mar 09 & LXD2.3 & 2500 & \phn300 & HD 64648 & Clear\\ 
HD 27277 & G6 III & 2005 Oct 07 & SXD & 2000 & \phn160 & HD 29526 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 29526 & Clear\\ 
HD 115617 & G6.5 V & 2002 May 29 & SXD & 2000 & \phn120 & HD 112304 & Clear\\ 
 &  & 2002 May 29 & LXD2.1 & 2500 & \phn250 & HD 112304 & Clear\\ 
HD 333385 & G7 Ia & 2002 Jul 13 & SXD & 2000 & \phn200 & HD 192538 & Clear\\ 
 &  & 2004 Jul 05 & LXD1.9 & 2500 & \phn300 & HD 196724 & Clear\\ 
HD 25877 & G7 II & 2005 Oct 06 & SXD & 2000 & \phn120 & HD 34787 & Clear\\ 
 &  & 2005 Oct 06 & LXD2.1 & 2500 & \phn300 & HD 34787 & Clear\\ 
HD 182694 & G7 IIIa & 2001 Aug 31 & SXD & 2000 & \phn\phn90 & HD 192538 & Clear\\ 
 &  & 2001 Aug 31 & LXD1.9 & 2500 & \phn200 & HD 192538 & Clear\\ 
HD 20618 & G7 IV & 2003 Oct 15 & SXD & 2000 & \phn140 & HD 20995 & Thin Cirrus\\ 
 &  & 2003 Oct 15 & LXD2.1 & 2500 & \phn200 & HD 20995 & Thin Cirrus\\ 
HD 114946 & G7 IV & 2007 Jun 24 & SXD & 2000 & \phn\phn90 & HD 112304 & Clear\\ 
 &  & 2007 Jun 24 & LXD2.1 & 2500 & \phn240 & HD 112304 & Clear\\ 
HD 16139 & G7.5 IIIa & 2000 Oct 24 & SXD & 2000 & \phn200 & HD 13869 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 13869 & Clear\\ 
HD 208606 & G8 Ib & 2001 Sep 01 & SXD & 2000 & \phn100 & HD 223386 & Thin Cirrus\\ 
 &  & 2001 Aug 31 & LXD1.9 & 2500 & \phn200 & HD 223386 & Thin Cirrus\\ 
HD 122563 & G8: III: Fe$-$5 & 2002 May 31 & SXD & 2000 & \phn200 & HD 131951 & Clear\\ 
 &  & 2003 May 08 & LXD2.1 & 2500 & \phn300 & HD 126129 & Clear\\ 
HD 104979 & G8 III Ba1 CN0.5  CH1 & 2002 May 31 & SXD & 2000 & \phn100 & HD 111744 & Clear\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn200 & HD 110411 & Thin Cirrus\\ 
HD 135722 & G8 III  Fe$-$1 & 2004 Jul 06 & SXD & 2000 & \phn153 & HD 127304 & Clear\\ 
 &  & 2004 Jul 06 & LXD2.1 & 2500 & \phn100 & HD 127304 & Clear\\ 
HD 101501 & G8 V & 2003 Feb 25 & SXD & 2000 & \phn120 & HD 105388 & Clear\\ 
 &  & 2003 Jan 16 & LXD2.1 & 2500 & \phn210 & HD 107655 & Clear\\ 
HD 75732 & G8 V & 2001 Mar 11 & SXD & 2000 & \phn\phn60 & HD 71906 & Clear\\ 
 &  & 2001 Mar 11 & LXD2.3 & 2500 & \phn250 & HD 71906 & Clear\\ 
HD 170820 & G9 II CN1 H$_\delta$1 & 2005 Oct 07 & SXD & 2000 & \phn120 & HD 163336 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 163336 & Clear\\ 
HD 222093 & G9 III & 2001 Aug 29 & SXD & 2000 & \phn360 & HD 218639 & Clear\\ 
 &  & 2001 Sep 01 & LXD1.9 & 2500 & \phn100 & HD 218639 & Thin Cirrus\\ 
HD 165782 & K0 Ia & 2005 Jun 22 & SXD & 2000 & \phn250 & HD 163336 & Thin Cirrus\\ 
HD 44391 & K0 Ib & 2003 Jan 14 & SXD & 2000 & \phn120 & HD 46553 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn300 & HD 46553 & Clear\\ 
HD 179870 & K0 II & 2003 Oct 07 & LXD2.1 & 2500 & \phn250 & HD 182919 & Clear\\ 
 &  & 2005 Jun 22 & SXD & 2000 & \phn140 & HD 177724 & Thin Cirrus\\ 
HD 100006 & K0 III & 2003 Feb 25 & SXD & 2000 & \phn105 & HD 101060 & Clear\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn300 & HD 107655 & Thin Cirrus\\ 
HD 145675 & K0 V & 2003 Jul 06 & SXD & 2000 & \phn140 & HD 157778 & Thin Cirrus\\ 
 &  & 2003 Jul 06 & LXD2.1 & 2500 & \phn300 & HD 157778 & Thin Cirrus\\ 
HD 164349 & K0.5 IIb & 2003 Aug 05 & SXD & 2000 & \phn\phn60 & HD 165029 & Thin Cirrus\\ 
HD 9852 & K0.5 III CN1 & 2003 Aug 10 & SXD & 2000 & \phn120 & HD 12365 & Clear\\ 
 &  & 2003 Sep 21 & LXD2.1 & 2500 & \phn300 & HD 11946 & Clear\\ 
HD 63302 & K1 Ia$-$Iab & 2005 Oct 06 & SXD & 2000 & \phn120 & HD 67725 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn125 & HD 67725 & Clear\\ 
HD 36134 & K1$-$ III Fe$-$0.5 & 2003 Jan 14 & SXD & 2000 & \phn120 & HD 34317 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn200 & HD 34317 & Clear\\ 
HD 91810 & K1$-$ IIIb CN1.5 Ca1 & 2003 Feb 25 & SXD & 2000 & \phn120 & HD 92728 & Clear\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn300 & HD 92728 & Thin Cirrus\\ 
HD 25975 & K1 III & 2003 Jan 14 & SXD & 2000 & \phn144 & HD 25152 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn300 & HD 25152 & Clear\\ 
HD 165438 & K1 IV & 2002 May 29 & SXD & 2000 & \phn150 & HD 171149 & Clear\\ 
HD 142091 & K1 IVa & 2003 Feb 24 & SXD & 2000 & \phn180 & HD 140729 & Clear\\ 
HD 10476 & K1 V & 2002 Nov 11 & SXD & 2000 & \phn120 & HD 13869 & Thin Cirrus\\ 
 &  & 2003 Sep 21 & LXD2.1 & 2500 & \phn300 & HD 6457 & Clear\\ 
HD 124897 & K1.5 III Fe$-$0.5 & 2003 May 28 & SXD & 2000 & \phn120 & HD 121996 & Clear\\ 
 &  & 2003 May 28 & LXD2.1 & 2500 & \phn150 & HD 121996 & Clear\\ 
HD 212466 & K2 O$-$Ia & 2005 Aug 26 & SXD & 2000 & \phn100 & HD 205314 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn200 & HD 205314 & Clear\\ 
HD 2901 & K2 III Fe$-$1 & 2003 Aug 10 & SXD & 2000 & \phn\phn90 & HD 1561 & Clear\\ 
 &  & 2003 Aug 10 & LXD2.1 & 2500 & \phn300 & HD 1561 & Clear\\ 
HD 132935 & K2 III & 2002 May 31 & LXD2.1 & 2500 & \phn500 & HD 141513 & Clear\\ 
 &  & 2004 Jul 05 & SXD & 2000 & \phn200 & HD 133772 & Clear\\ 
HD 137759 & K2 III & 2003 Feb 23 & SXD & 2000 & \phn\phn72 & HD 143187 & Clear\\ 
HD 3765 & K2 V & 2000 Oct 20 & SXD & 2000 & \phn300 & HD 1561 & Thin Cirrus\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn250 & HD 6457 & Clear\\ 
HD 23082 & K2.5 II & 2003 Oct 03 & SXD & 2000 & \phn150 & HD 21038 & Clear\\ 
 &  & 2003 Oct 03 & LXD2.1 & 2500 & \phn180 & HD 21038 & Clear\\ 
HD 187238 & K3 Iab$-$Ib & 2003 Aug 10 & SXD & 2000 & \phn\phn50 & HD 182919 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn200 & HD 182919 & Clear\\ 
HD 16068 & K3 II$-$III & 2003 Aug 10 & SXD & 2000 & \phn\phn75 & HD 23452 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 23594 & Clear\\ 
HD 221246 & K3 III & 2002 Nov 11 & SXD & 2000 & \phn200 & HD 219290 & Thin Cirrus\\ 
 &  & 2008 Oct 08 & LXD2.1 & 2500 & \phn150 & HD 219290 & Thin Cirrus\\ 
HD 178208 & K3 III & 2005 Jun 22 & SXD & 2000 & \phn200 & HD 178207 & Thin Cirrus\\ 
HD 35620 & K3 III Fe1 & 2003 Jan 16 & SXD & 2000 & \phn120 & HD 31069 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn150 & HD 31592 & Clear\\ 
HD 99998 & K3$+$ III Fe$-$0.5 & 2003 May 29 & SXD & 2000 & \phn120 & HD 97585 & Thin Cirrus\\ 
 &  & 2003 May 29 & LXD1.9 & 2500 & \phn200 & HD 97585 & Thin Cirrus\\ 
HD 114960 & K3.5 IIIb CN0.5 CH0.5 & 2003 Feb 25 & SXD & 2000 & \phn150 & HD 116960 & Clear\\ 
 &  & 2003 May 07 & LXD1.9 & 2500 & \phn300 & HD 110411 & Thin Cirrus\\ 
HD 219134 & K3 V & 2001 Aug 06 & SXD & 2000 & \phn\phn45 & HD 223386 & Clear\\ 
 &  & 2001 Aug 06 & LXD2.1 & 2500 & \phn200 & HD 223386 & Clear\\ 
HD 185622 & K4 Ib & 2003 Aug 10 & SXD & 2000 & \phn\phn50 & HD 182919 & Clear\\ 
HD 201065 & K4 Ib$-$II & 2001 Oct 11 & SXD & 2000 & \phn150 & HD 205314 & Clear\\ 
 &  & 2001 Oct 11 & LXD1.9 & 2500 & \phn300 & HD 205314 & Clear\\ 
HD 207991 & K4$-$ III & 2002 Jul 13 & SXD & 2000 & \phn150 & HD 205314 & Clear\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn200 & HD 205314 & Clear\\ 
HD 45977 & K4 V & 2003 Oct 16 & SXD & 2000 & \phn300 & HD 48481 & Thin Cirrus\\ 
HD 216946 & K5 Ib & 2003 Oct 16 & SXD & 2000 & \phn110 & HD 219290 & Thin Cirrus\\ 
 &  & 2003 Oct 16 & LXD2.1 & 2500 & \phn125 & HD 219290 & Thin Cirrus\\ 
HD 181596 & K5 III & 2005 Jun 24 & SXD & 2000 & \phn250 & HD 178207 & Thin Cirrus\\ 
 &  & 2008 Oct 12 & LXD2.1 & 2500 & \phn300 & HD 178207 & Thin Cirrus\\ 
HD 36003 & K5 V & 2000 Dec 11 & SXD & 2000 & \phn300 & HD 36058 & Clear\\ 
 &  & 2000 Dec 11 & LXD2.3 & 1500 & \phn250 & HD 36058 & Clear\\ 
HD 120477 & K5.5 III & 2003 May 29 & SXD & 2000 & \phn\phn78 & HD 121996 & Thin Cirrus\\ 
 &  & 2003 May 29 & LXD1.9 & 2500 & \phn\phn15 & HD 121996 & Thin Cirrus\\ 
HD 3346 & K6 IIIa & 2003 Oct 16 & SXD & 2000 & \phn100 & HD 1561 & Thin Cirrus\\ 
HD 181475 & K7 IIa & 2003 Oct 16 & SXD & 2000 & \phn200 & HD 171149 & Thin Cirrus\\ 
HD 194193 & K7 III & 2003 Oct 16 & SXD & 2000 & \phn150 & HD 199312 & Thin Cirrus\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn300 & HD 192538 & Clear\\ 
HD 237903 & K7 V & 2002 Jan 10 & SXD & 2000 & \phn300 & HD 92728 & Clear\\ 
 &  & 2002 Jan 11 & LXD2.1 & 1500 & \phn500 & HD 92728 & Thin Cirrus\\ 
HD 201092 & K7 V & 2001 Oct 20 & SXD & 2000 & \phn125 & HD 192538 & Thin Cirrus\\ 
HD 213893 & M0 IIIb & 2005 Oct 07 & SXD & 2000 & \phn150 & HD 212061 & Clear\\ 
 &  & 2005 Oct 07 & LXD2.1 & 2500 & \phn300 & HD 212061 & Clear\\ 
HD 19305 & M0 V & 2001 Oct 12 & SXD & 2000 & \phn600 & HD 21379 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 23258 & Clear\\ 
HD 236697 & M0.5 Ib & 2001 Oct 11 & SXD & 2000 & \phn180 & HD 1561 & Clear\\ 
 &  & 2001 Oct 19 & LXD1.9 & 2500 & \phn300 & HD 1561 & Clear\\ 
HD 209290 & M0.5 V & 2000 Oct 24 & SXD & 2000 & \phn200 & GJ 9779 & Thin Cirrus\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & GJ 9779 & Clear\\ 
HD 339034 & M1 Ia & 2003 Jul 06 & SXD & 2000 & \phn150 & HD 182919 & Thin Cirrus\\ 
 &  & 2003 Jul 06 & LXD2.1 & 2500 & \phn200 & HD 182919 & Thin Cirrus\\ 
HD 14404 & M1$-$ Iab$-$Ib & 2003 Jan 16 & SXD & 2000 & \phn120 & HD 15090 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn250 & HD 19844 & Thin Cirrus\\ 
HD 39801 & M1$-$M2 Ia$-$Iab & 2003 Nov 06 & SXD & 2000 & \phn200 & HD 41076 & Clear\\ 
 &  & 2003 Nov 06 & LXD2.1 & 2500 & \phn200 & HD 41076 & Clear\\ 
HD 204724 & M1$+$ III & 2005 Oct 06 & SXD & 2000 & \phn153 & HD 208108 & Clear\\ 
 &  & 2005 Oct 06 & LXD2.1 & 2500 & \phn184 & HD 208108 & Clear\\ 
HD 42581 & M1 V & 2002 Jan 10 & SXD & 2000 & \phn200 & HD 42301 & Clear\\ 
 &  & 2002 Jan 11 & LXD2.1 & 2500 & \phn250 & HD 42301 & Thin Cirrus\\ 
HD 35601 & M1.5 Iab$-$Ib & 2001 Oct 12 & SXD & 2000 & \phn180 & HD 31069 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn150 & HD 31592 & Clear\\ 
BD $+$60 265 & M1.5 Ib & 2005 Aug 26 & SXD & 2000 & \phn300 & HD 11946 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn200 & HD 11946 & Clear\\ 
HD 36395 & M1.5 V & 2000 Oct 24 & SXD & 2000 & \phn100 & HD 40210 & Clear\\ 
 &  & 2000 Oct 25 & LXD2.3 & 2500 & \phn300 & HD 34317 & Clear\\ 
HD 206936 & M2$-$ Ia & 2005 Aug 26 & SXD & 2000 & \phn100 & HD 219290 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.3 & 2500 & \phn100 & HD 194354 & Clear\\ 
HD 10465 & M2 Ib & 2003 Jan 16 & SXD & 2000 & \phn180 & HD 1561 & Clear\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn200 & HD 21038 & Clear\\ 
HD 23475 & M2 II & 2003 Jan 16 & SXD & 2000 & \phn\phn60 & HD 14632 & Clear\\ 
HD 120052 & M2 III & 2002 May 28 & SXD & 2000 & \phn\phn90 & HD 124683 & Clear\\ 
 &  & 2002 May 28 & LXD2.1 & 2500 & \phn150 & HD 124683 & Clear\\ 
HD 95735 & M2 V & 2000 Dec 10 & SXD & 2000 & \phn\phn60 & HD 88960 & Clear\\ 
 &  & 2000 Dec 10 & LXD2.3 & 1500 & \phn500 & HD 88960 & Clear\\ 
Gl 806 & M2 V & 2003 Jul 07 & SXD & 2000 & \phn300 & HD 199312 & Thin Cirrus\\ 
HD 219734 & M2.5 III Ba0.5 & 2002 Nov 11 & SXD & 2000 & \phn150 & HD 219290 & Thin Cirrus\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn100 & HD 219290 & Clear\\ 
Gl 381 & M2.5 V & 2002 Jan 10 & SXD & 2000 & \phn300 & HD 85504 & Clear\\ 
 &  & 2002 Jan 11 & LXD2.1 & 1500 & \phn500 & HD 85504 & Thin Cirrus\\ 
Gl 581 & M2.5 V & 2000 Jun 24 & SXD & 2000 & \phn200 & HD 141513 & Clear\\ 
 &  & 2000 Jun 24 & LXD2.1 & 2500 & \phn150 & HD 141513 & Clear\\ 
RW Cyg & M3 to M4 Ia$-$Iab & 2003 Jul 07 & SXD & 2000 & \phn\phn82 & HD 199312 & Thin Cirrus\\ 
 &  & 2003 Jul 07 & LXD1.9 & 2500 & \phn\phn70 & HD 199312 & Thin Cirrus\\ 
CD $-$31 4916 & M3 Iab$-$Ia & 2002 Jan 11 & SXD & 2000 & \phn250 & HD 68027 & Thin Cirrus\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn200 & HD 70963 & Clear\\ 
HD 14469 & M3$-$M4 Iab & 2003 Jan 16 & SXD & 2000 & \phn120 & HD 15090 & Clear\\ 
 &  & 2003 Oct 06 & LXD2.1 & 2500 & \phn100 & HD 23594 & Thin Cirrus\\ 
HD 40239 & M3 IIb & 2002 Jan 10 & SXD & 2000 & \phn\phn50 & HD 45105 & Clear\\ 
 &  & 2001 Jan 11 & LXD2.1 & 2500 & \phn100 & HD 45105 & Thin Cirrus\\ 
HD 39045 & M3      III & 2002 Jan 10 & SXD & 2000 & \phn150 & HD 46533 & Clear\\ 
 &  & 2002 Jan 11 & LXD2.1 & 2500 & \phn125 & HD 46533 & Thin Cirrus\\ 
Gl 388 & M3 V & 2000 Dec 10 & SXD & 2000 & \phn180 & HD 88960 & Clear\\ 
 &  & 2000 Dec 10 & LXD2.3 & 1500 & \phn250 & HD 88960 & Clear\\ 
HD 14488 & M3.5 Iab Fe$-$1 var? & 2005 Aug 26 & SXD & 2000 & \phn150 & HD 23452 & Clear\\ 
 &  & 2005 Aug 26 & LXD2.1 & 2500 & \phn150 & HD 23594 & Clear\\ 
HD 28487 & M3.5 III Ca$-$0.5 & 2003 Jan 16 & SXD & 2000 & \phn126 & HD 31411 & Clear\\ 
 &  & 2003 Oct 08 & LXD2.1 & 2500 & \phn125 & HD 31295 & Clear\\ 
Gl 273 & M3.5 V & 2002 Jan 11 & SXD & 2000 & \phn300 & HD 50931 & Thin Cirrus\\ 
 &  & 2002 Feb 28 & LXD2.1 & 2500 & \phn600 & HD 50931 & Clear\\ 
HD 19058 & M4$+$ IIIa & 2003 Jan 16 & SXD & 2000 & \phn108 & HD 20995 & Clear\\ 
 &  & 2003 Nov 20 & LXD1.9 & 2500 & \phn100 & HD 21038 & Clear\\ 
HD 214665 & M4$+$ III & 2001 Oct 21 & SXD & 2000 & \phn100 & HD 223386 & Thin Cirrus\\ 
 &  & 2001 Oct 21 & LXD1.9 & 2500 & \phn100 & HD 223386 & Thin Cirrus\\ 
HD 4408 & M4 III & 2003 Jan 03 & SXD & 2000 & \phn\phn50 & HD 6457 & Clear\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn102 & HD 6457 & Clear\\ 
HD 27598 & M4$-$ III & 2003 Jan 16 & SXD & 2000 & \phn180 & HD 29575 & Clear\\ 
 &  & 2003 Oct 08 & LXD2.1 & 2500 & \phn300 & HD 29573 & Clear\\ 
Gl 213 & M4 V & 2000 Dec 09 & SXD & 2000 & \phn720 & HD 34203 & Clear\\ 
 &  & 2000 Dec 09 & LXD2.3 & 1500 & \phn500 & HD 41076 & Clear\\ 
Gl 299 & M4 V & 2000 Dec 11 & SXD & 2000 & 1200 & HD 75137 & Clear\\ 
 &  & 2000 Dec 11 & LXD2.3 & 1500 & 5000 & HD 75137 & Clear\\ 
HD 204585 & M4.5 IIIa & 2002 Jul 14 & SXD & 2000 & \phn110 & HD 208108 & Clear\\ 
Gl 268AB & M4.5 V & 2000 Dec 10 & SXD & 2000 & \phn600 & HD 56386 & Clear\\ 
 &  & 2000 Dec 10 & LXD2.3 & 1500 & \phn500 & HD 56386 & Clear\\ 
HD 156014 & M5 Ib$-$II & 2005 Aug 26 & SXD & 2000 & \phn100 & HD 165029 & Clear\\ 
 &  & 2005 Aug 26 & LXD1.9 & 2500 & \phn100 & HD 165029 & Clear\\ 
HD 175865 & M5 III & 2003 May 07 & SXD & 2000 & \phn\phn60 & HD 174567 & Thin Cirrus\\ 
Gl 51 & M5 V & 2000 Nov 06 & SXD & 2000 & \phn600 & HD 11946 & Clear\\ 
 &  & 2000 Nov 06 & LXD2.3 & 1500 & \phn250 & HD 11946 & Clear\\ 
Gl 866ABC & M5 V & 2001 Oct 11 & SXD & 2000 & \phn600 & HD 218639 & Clear\\ 
 &  & 2001 Oct 19 & LXD1.9 & 2500 & \phn300 & HD 218639 & Clear\\ 
HD 94705 & M5.5 III: & 2003 May 08 & SXD & 2000 & \phn\phn60 & HD 97595 & Clear\\ 
 &  & 2003 May 08 & LXD2.1 & 2500 & \phn\phn60 & HD 97595 & Thin Cirrus\\ 
HD 196610 & M6 III & 2002 Jul 14 & SXD & 2000 & \phn100 & HD 196724 & Clear\\ 
 &  & 2003 Oct 07 & LXD2.1 & 2500 & \phn100 & HD 196724 & Clear\\ 
HD 18191 & M6$-$ III: & 2003 Jan 16 & SXD & 2000 & \phn120 & HD 16811 & Clear\\ 
 &  & 2003 Sep 20 & LXD2.1 & 2500 & \phn\phn31 & HD 16811 & Clear\\ 
Gl 406 & M6 V & 2001 Jan 25 & SXD & 2000 & \phn360 & HD 97585 & Clear\\ 
 &  & 2001 Jan 24 & LXD2.3 & 2500 & \phn500 & HD 97585 & Clear\\ 
GJ 1111 & M6.5 V & 2000 Dec 09 & SXD & 2000 & \phn960 & HD 64648 & Clear\\ 
 &  & 2000 Dec 09 & LXD2.3 & 2000 & 1000 & HD 64648 & Clear\\ 
HD 14386 & M5e$-$M9e III & 2003 Nov 06 & SXD & 2000 & \phn100 & HD 15130 & Clear\\ 
 &  & 2003 Sep 20 & LXD2.1 & 2500 & \phn153 & HD 13936 & Clear\\ 
HD 108849 & M7$-$ III: & 2003 May 08 & SXD & 2000 & \phn100 & HD 110411 & Clear\\ 
 &  & 2003 May 08 & LXD2.1 & 2500 & \phn\phn54 & HD 110411 & Clear\\ 
HD 207076 & M7$-$ III: & 2003 Oct 16 & SXD & 2000 & \phn100 & HD 212061 & Thin Cirrus\\ 
 &  & 2003 Oct 16 & LXD2.1 & 2500 & \phn100 & HD 212061 & Thin Cirrus\\ 
Gl 644C & M7 V & 2001 Jul 12 & SXD & 2000 & 1440 & HD 148968 & Thin Cirrus\\ 
 &  & 2001 Jul 12 & LXD1.9 & \phn940 & \phn660 & HD 148968 & Thin Cirrus\\ 
MY Cep & M7$-$M7.5 I & 2003 Aug 10 & SXD & 2000 & \phn450 & HD 223386 & Clear\\ 
 &  & 2003 Aug 10 & LXD2.1 & 2500 & \phn200 & HD 223386 & Clear\\ 
HD 69243 & M6e$-$M9e III & 2007 Jan 18 & SXD & 2000 & \phn100 & HD 64648 & Clear\\ 
 &  & 2007 Jan 18 & LXD2.1 & 2500 & \phn100 & HD 64648 & Clear\\ 
BRI B2339$-$0447 & M7$-$8 III & 2006 Nov 29 & SXD & 2000 & 1200 & HD 215143 & Thin Cirrus\\ 
 &  & 2006 Nov 29 & LXD1.9 & 2500 & \phn300 & HD 215143 & Thick Cirrus\\ 
IRAS 01037$+$1219 & M8 III & 2007 Jan 18 & SXD & 2000 & \phn450 & HD 6457 & Clear\\ 
 &  & 2007 Jan 18 & LXD2.1 & 2500 & \phn100 & HD 6457 & Clear\\ 
Gl 752B & M8 V & 2001 Jul 13 & SXD & 2000 & \phn600 & HD 183324 & Clear\\ 
 &  & 2001 Jul 13 & LXD1.9 & \phn940 & \phn600 & HD 183324 & Clear\\ 
LP 412$-$31 & M8 V & 2003 Sep 20 & SXD & 2000 & 1800 & HD 21686 & Clear\\ 
 &  & 2003 Sep 21 & LXD1.9 & 1500 & \phn600 & HD 21686 & Clear\\ 
IRAS 21284$-$0747 & M8$-$9 III & 2006 Nov 29 & SXD & 2000 & \phn300 & HD 198070 & Thin Cirrus\\ 
 &  & 2006 Nov 29 & LXD2.1 & 2500 & \phn300 & HD 212061 & Clear\\ 
IRAS 14436$-$0703 & M8$-$9 III & 2006 Jun 24 & SXD & 2000 & \phn200 & HD 132072 & Thin Cirrus\\ 
IRAS 14303$-$1042 & M8$-$9 III & 2006 Jun 24 & SXD & 2000 & \phn600 & HD 132072 & Thin Cirrus\\ 
IRAS 15060$+$0947 & M9 III & 2006 Jun 24 & SXD & 2000 & \phn150 & HD 131951 & Thin Cirrus\\ 
BRI B1219$-$1336 & M9 III & 2006 Jun 24 & SXD & 2000 & \phn300 & HD 110902 & Thin Cirrus\\ 
DENIS$-$P J104814.7$-$395606.1 & M9 V & 2000 Dec 09 & SXD & 2000 & 1440 & HD 99627 & Clear\\ 
 &  & 2000 Dec 11 & LXD1.9 & \phn940 & 1260 & HD 99627 & Clear\\ 
LP 944$-$20 & M9 V & 2001 Jan 24 & SXD & 2000 & 2400 & HD 18735 & Clear\\ 
 &  & 2002 Jan 11 & LXD2.1 & \phn940 & 3600 & HD 18735 & Thin Cirrus\\ 
LHS 2065 & M9 V & 2000 Dec 10 & SXD & 1200 & 1920 & HD 71155 & Clear\\ 
LHS 2924 & M9 V & 2003 Feb 23 & SXD & 2000 & 1200 & HD 127304 & Clear\\ 
BRI B0021$-$0214 & M9.5 V & 2001 Oct 12 & SXD & 2000 & 1440 & HD 9485 & Thin Cirrus\\ 
 &  & 2000 Nov 06 & LXD1.9 & \phn940 & \phn600 & HD 1663 & Thin Cirrus\\ 
IRAS 14086$-$0703 & M10$+$ III & 2006 Jun 24 & SXD & 2000 & \phn300 & HD 132072 & Thin Cirrus\\ 
HD 142143 & M6.5S to M7S III: & 2006 Jul 10 & SXD & 2000 & \phn\phn75 & HD 121409 & Clear\\ 
 &  & 2006 Jul 10 & LXD2.1 & 2500 & \phn125 & HD 121409 & Clear\\ 
BD $+$44 2267 & S2.5 Zr 2 & 2008 Apr 02 & SXD & 2000 & \phn\phn90 & HD 99966 & Clear\\ 
 &  & 2008 Apr 02 & LXD1.9 & 2500 & \phn\phn90 & HD 99966 & Clear\\ 
HD 64332 & S4.5 Zr 2 Ti 4 & 2007 Mar 16 & SXD & 2000 & \phn150 & HD 67725 & Clear\\ 
 &  & 2007 Mar 16 & LXD2.1 & 2500 & \phn300 & HD 67725 & Clear\\ 
HD 44544 & SC5.5 Zr 0.5 & 2008 Apr 02 & SXD & 2000 & \phn\phn90 & HD 45137 & Clear\\ 
 &  & 2008 Apr 02 & LXD1.9 & 2500 & \phn\phn90 & HD 45137 & Clear\\ 
HD 62164 & S5$-$S6 Zr 3 to 4 Ti 0 & 2007 Mar 15 & SXD & 2000 & \phn135 & HD 67725 & Clear\\ 
 &  & 2007 Mar 15 & LXD2.1 & 2500 & \phn150 & HD 67725 & Clear\\ 
HD 76846 & C$-$R2$+$ IIIa: C2 2.5 & 2007 Mar 15 & SXD & 2000 & \phn360 & HD 71906 & Clear\\ 
 &  & 2007 Mar 16 & LXD1.9 & 2500 & \phn300 & HD 71906 & Clear\\ 
HD 31996 & C7,6e(N4) & 2007 Jan 18 & SXD & 2000 & \phn140 & HD 29573 & Clear\\ 
 &  & 2007 Jan 18 & LXD2.1 & 2500 & \phn150 & HD 29573 & Clear\\ 
HD 44984 & C$-$N4 C2 3.5 & 2007 Mar 15 & SXD & 2000 & \phn306 & HD 42477 & Clear\\ 
 &  & 2007 Mar 15 & LXD2.1 & 2500 & \phn255 & HD 42477 & Clear\\ 
HD 76221 & C$-$N 4.5 C2 5.5 MS 3 & 2007 Mar 15 & SXD & 2000 & \phn\phn92 & HD 64648 & Clear\\ 
 &  & 2007 Mar 16 & LXD2.1 & 2500 & \phn102 & HD 64648 & Clear\\ 
HD 92055 & C$-$N4.5 C2 4.5 & 2007 Apr 25 & SXD & 2000 & \phn180 & HD 92245 & Clear\\ 
 &  & 2007 Apr 25 & LXD1.9 & 2500 & \phn255 & HD 92245 & Clear\\ 
HD 70138 & C$-$J4.5 IIIa: C2 6 j 6 & 2007 Mar 17 & SXD & 2000 & \phn180 & HD 69589 & Clear\\ 
 &  & 2007 Mar 17 & LXD2.1 & 2500 & \phn300 & HD 69589 & Clear\\ 
HD 48664 & C$-$N5 C2 6 & 2007 Mar 16 & SXD & 2000 & \phn180 & HD 45137 & Clear\\ 
 &  & 2007 Mar 16 & LXD2.1 & 2500 & \phn300 & HD 45137 & Clear\\ 
HD 57160 & C$-$J5$-$ C2 5$-$ j 4 & 2007 Mar 17 & SXD & 2000 & \phn150 & HD 64648 & Clear\\ 
 &  & 2007 Mar 17 & LXD2.1 & 2500 & \phn300 & HD 64648 & Clear\\ 
\enddata
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{llcccc}
\tablecolumns{6}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:Extinction}Stars with $E(B-V)$ $>$ 0.075.}
\tablehead{
\colhead{Object} & 
\colhead{Spectral} & 
\colhead{$(B-V)$} &
\colhead{$(B-V)_0$} &
\colhead{$E(B-V)$} &
\colhead{$A_V$} \\
\colhead{} & 
\colhead{Type} & 
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)}}
 
\startdata
 
HD 6130 & F0 II &  0.491  &  0.200  & 0.291 & 0.9 \\
HD 7927 & F0 Ia &  0.680  &  0.150  & 0.530 & 1.6 \\
HD 135153 & F0 Ib$-$II &  0.376  &  0.180  & 0.196 & 0.6 \\
HD 173638 & F1 II &  0.595  &  0.220  & 0.375 & 1.1 \\
HD 182835 & F2 Ib &  0.593  &  0.180  & 0.413 & 1.2 \\
HD 16232 & F4 V &  0.510  &  0.420  & 0.090 & 0.3 \\
HD 213306 & F5 Ib $-$ G1 Ib &  0.480  &  0.260  & 0.220 & 0.7 \\
HD 160365 & F6 III$-$IV &  0.556  &  0.460  & 0.096 & 0.3 \\
HD 220657 & F8 III &  0.610  &  0.520  & 0.090 & 0.3 \\
HD 190323 & F8 Ia &  0.874  &  0.550  & 0.324 & 1.0 \\
HD 51956 & F8 Ib &  0.803  &  0.550  & 0.253 & 0.8 \\
HD 6903 & F9 IIIa &  0.689  &  0.580  & 0.109 & 0.3 \\
HD 185018 & G0 Ib$-$II &  0.881  &  0.770  & 0.111 & 0.3 \\
HD 21018 & G1 III: CH$-$1: &  0.862  &  0.690  & 0.172 & 0.5 \\
HD 39949 & G2 Ib &  1.090  &  0.880  & 0.210 & 0.6 \\
HD 42454 & G2 Ib &  1.232  &  0.880  & 0.352 & 1.1 \\
HD 219477 & G2 II$-$III &  0.850  &  0.770  & 0.080 & 0.2 \\
HD 192713 & G3 Ib$-$II Wk H\&K comp? &  1.046  &  0.890  & 0.156 & 0.5 \\
HD 176123 & G3 II &  0.990  &  0.870  & 0.120 & 0.4 \\
HD 10697 & G3 Va &  0.725  &  0.650  & 0.075 & 0.2 \\
HD 179821 & G4 O$-$Ia &  1.555  &  0.960  & 0.595 & 1.8 \\
HD 6474 & G4 Ia &  1.617  &  0.960  & 0.657 & 2.0 \\
HD 190113 & G5 Ib &  1.500  &  1.000  & 0.500 & 1.5 \\
HD 202314 & G6 Ib$-$IIa Ca1 Ba0.5 &  1.102  &  0.980  & 0.122 & 0.4 \\
HD 58367 & G6 IIb &  1.007  &  0.910  & 0.097 & 0.3 \\
HD 161664 & G6 Ib H$_\delta$1 &  1.490  &  1.040  & 0.450 & 1.4 \\
HD 16139 & G7.5 IIIa &  1.052  &  0.940  & 0.112 & 0.3 \\
HD 333385 & G7 Ia &  2.187  &  1.100  & 1.087 & 3.3 \\
HD 20618 & G7 IV &  0.860  &  0.780  & 0.080 & 0.2 \\
HD 114946 & G7 IV &  0.878  &  0.780  & 0.098 & 0.3 \\
HD 25877 & G7 II &  1.161  &  0.950  & 0.211 & 0.6 \\
HD 208606 & G8 Ib &  1.600  &  1.140  & 0.460 & 1.4 \\
HD 75732 & G8 V &  0.860  &  0.740  & 0.120 & 0.4 \\
HD 170820 & G9 II CN1 H$_\delta$1 &  1.575  &  1.020  & 0.555 & 1.7 \\
HD 165782 & K0 Ia &  2.140  &  1.180  & 0.960 & 2.9 \\
HD 44391 & K0 Ib &  1.400  &  1.180  & 0.220 & 0.7 \\
HD 9852 & K0.5 III CN1 &  1.460  &  1.050  & 0.410 & 1.2 \\
HD 164349 & K0.5 IIb &  1.257  &  1.100  & 0.157 & 0.5 \\
HD 179870 & K0 II &  1.245  &  1.060  & 0.185 & 0.6 \\
HD 124897 & K1.5 III Fe$-$0.5 &  1.231  &  1.120  & 0.111 & 0.3 \\
HD 63302 & K1 Ia$-$Iab &  1.752  &  1.200  & 0.552 & 1.7 \\
HD 124897 & K1.5 III Fe$$-$$0.5 &  1.231  &  1.120  & 0.111 & 0.3 \\
HD 91810 & K1$-$ IIIb CN1.5 Ca1 &  1.170  &  1.090  & 0.080 & 0.2 \\
HD 23082 & K2.5 II &  1.850  &  1.350  & 0.500 & 1.5 \\
HD 132935 & K2 III &  1.364  &  1.160  & 0.204 & 0.6 \\
HD 212466 & K2 O$-$Ia &  2.275  &  1.230  & 1.045 & 3.1 \\
HD 221246 & K3 III &  1.460  &  1.260  & 0.200 & 0.6 \\
HD 187238 & K3 Iab$-$Ib &  2.040  &  1.420  & 0.620 & 1.9 \\
HD 16068 & K3 II$-$III &  1.790  &  1.260  & 0.530 & 1.6 \\
HD 35620 & K3 III Fe1 &  1.403  &  1.260  & 0.143 & 0.4 \\
HD 178208 & K3 III &  1.393  &  1.260  & 0.133 & 0.4 \\
HD 99998 & K3$+$ III Fe$-$0.5 &  1.531  &  1.260  & 0.271 & 0.8 \\
HD 185622 & K4 Ib &  2.026  &  1.500  & 0.526 & 1.6 \\
HD 201065 & K4 Ib$-$II &  1.793  &  1.460  & 0.333 & 1.0 \\
HD 207991 & K4$-$ III &  1.600  &  1.430  & 0.170 & 0.5 \\
HD 45977 & K4 V &  1.120  &  1.000  & 0.120 & 0.4 \\
HD 181596 & K5 III &  1.600  &  1.510  & 0.090 & 0.3 \\
HD 216946 & K5 Ib &  1.773  &  1.600  & 0.173 & 0.5 \\
HD 181475 & K7 IIa &  2.070  &  1.520  & 0.550 & 1.6 \\
HD 194193 & K7 III &  1.612  &  1.530  & 0.082 & 0.2 \\
HD 236697 & M0.5 Ib &  2.157  &  1.650  & 0.507 & 1.5 \\
HD 35601 & M1.5 Iab$-$Ib &  2.200  &  1.650  & 0.550 & 1.7 \\
HD 39801 & M1$-$M2 Ia$-$Iab &  1.861  &  1.650  & 0.211 & 0.6 \\
HD 14404 & M1$-$ Iab$-$Ib &  2.303  &  1.650  & 0.653 & 2.0 \\
HD 339034 & M1 Ia &  3.036  &  1.650  & 1.386 & 4.2 \\
BD $+$60 265 & M1.5 Ib &  2.345  &  1.650  & 0.695 & 2.1 \\
HD 10465 & M2 Ib &  1.860  &  1.650  & 0.210 & 0.6 \\
HD 206936 & M2$-$ Ia &  2.327  &  1.650  & 0.677 & 2.0 \\
Gl 581 & M2.5 V &  1.601  &  1.520  & 0.081 & 0.2 \\
HD 23475 & M2 II &  1.877  &  1.590  & 0.287 & 0.9 \\
CD $-$31 4916 & M3 Iab$-$Ia &  2.238  &  1.670  & 0.568 & 1.7 \\
HD 14469 & M3$-$M4 Iab &  2.175  &  1.670  & 0.505 & 1.5 \\
HD 28487 & M3.5 III Ca$-$0.5 &  1.740  &  1.620  & 0.120 & 0.4 \\
HD 14488 & M3.5 Iab Fe$-$1 var? &  2.256  &  1.710  & 0.546 & 1.6 \\
HD 39045 & M3      III &  1.752  &  1.600  & 0.152 & 0.5 \\
HD 40239 & M3 IIb &  1.698  &  1.600  & 0.098 & 0.3 \\
RW Cyg & M3 to M4 Ia$-$Iab &  2.881  &  1.670  & 1.211 & 3.6 \\
Gl 299 & M4 V &  1.768  &  1.650  & 0.118 & 0.4 \\
Gl 866ABC & M5 V &  1.960  &  1.800  & 0.160 & 0.5 \\
Gl 644C & M7 V &  2.200  &  2.100  & 0.100 & 0.3 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllll}
\tablecolumns{11}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:Solar Atomic Lines}Strong Metal Lines in the Solar Spectrum}
\tablehead{
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} \\ 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{}}
 
\startdata
 
0.8185503 & \ion{ Na }{1} & 0.8189049 & \ion{ Fe }{1} & 0.8197077 & \ion{ Na }{1} & 0.8201178 & \ion{ Fe }{1} \\
0.8203977 & \ion{ Ca }{2} & 0.8209999 & \ion{ Fe }{1} & 0.8215293 & \ion{ Mg }{1} & 0.8222636 & \ion{ Fe }{1} \\
0.8234587 & \ion{ Fe }{1} & 0.8241394 & \ion{ Fe }{1} & 0.8250417 & \ion{ Fe }{1} & 0.8251063 & \ion{ Ca }{2} \\
0.8278187 & \ion{ Fe }{1} & 0.8295802 & \ion{ Fe }{1} & 0.8312545 & \ion{ Mg }{1} & 0.8329342 & \ion{ Fe }{1} \\
0.8334208 & \ion{ Fe }{1} & 0.8337440 & \ion{ C }{1} & 0.8341703 & \ion{ Fe }{1} & 0.8348416 & \ion{ Mg }{1} \\
0.8363099 & \ion{ Fe }{1} & 0.8367942 & \ion{ Fe }{1} & 0.8380165 & \ion{ Ti }{1} & 0.8384830 & \ion{ Ti }{1} \\
0.8390078 & \ion{ Fe }{1} & 0.8403729 & \ion{ Fe }{1} & 0.8414668 & \ion{ Ti }{1} & 0.8426453 & \ion{ Fe }{1} \\
0.8428818 & \ion{ Ti }{1} & 0.8437274 & \ion{ Ti }{1} & 0.8437971 & \ion{ Ti }{1} & 0.8441896 & \ion{ Fe }{1} \\
0.8446303 & \ion{ Si }{1} & 0.8448679 & \ion{ O }{1} & 0.8470736 & \ion{ Fe }{1} & 0.8474081 & \ion{ Fe }{1} \\
0.8499332 & \ion{ Fe }{1} & 0.8500351 & \ion{ Ca }{2} & 0.8503886 & \ion{ Si }{1} & 0.8504558 & \ion{ Si }{1} \\
0.8516415 & \ion{ Fe }{1} & 0.8517452 & \ion{ Fe }{1} & 0.8529025 & \ion{ Fe }{1} & 0.8538507 & \ion{ Si }{1} \\
0.8540359 & \ion{ Fe }{1} & 0.8544438 & \ion{ Ca }{2} & 0.8559130 & \ion{ Si }{1} & 0.8574182 & \ion{ Fe }{1} \\
0.8584627 & \ion{ Fe }{1} & 0.8595333 & \ion{ Fe }{1} & 0.8598319 & \ion{ Si }{1} & 0.8601196 & \ion{ Fe }{1} \\
0.8614170 & \ion{ Fe }{1} & 0.8616300 & \ion{ Fe }{1} & 0.8618639 & \ion{ Fe }{1} & 0.8623976 & \ion{ Fe }{1} \\
0.8650841 & \ion{ Si }{1} & 0.8664288 & \ion{ Fe }{1} & 0.8664520 & \ion{ Ca }{2} & 0.8677128 & \ion{ Fe }{1} \\
0.8691012 & \ion{ Fe }{1} & 0.8701834 & \ion{ Fe }{1} & 0.8712790 & \ion{ Fe }{1} & 0.8715083 & \ion{ Mg }{1} \\
0.8715584 & \ion{ Fe }{1} & 0.8720220 & \ion{ Mg }{1} & 0.8730407 & \ion{ Si }{1} & 0.8738417 & \ion{ Mg }{1} \\
0.8744852 & \ion{ Si }{1} & 0.8754413 & \ion{ Si }{1} & 0.8759590 & \ion{ Fe }{1} & 0.8766370 & \ion{ Fe }{1} \\
0.8775278 & \ion{ Al }{2} & 0.8776303 & \ion{ Al }{2} & 0.8786852 & \ion{ Fe }{1} & 0.8792801 & \ion{ Si }{1} \\
0.8792925 & \ion{ Fe }{1} & 0.8795756 & \ion{ Fe }{1} & 0.8807058 & \ion{ Fe }{1} & 0.8809176 & \ion{ Mg }{1} \\
0.8810580 & \ion{ Fe }{1} & 0.8826647 & \ion{ Fe }{1} & 0.8840858 & \ion{ Fe }{1} & 0.8849166 & \ion{ Fe }{1} \\
0.8864981 & \ion{ Ni }{1} & 0.8869392 & \ion{ Fe }{1} & 0.8870855 & \ion{ Fe }{1} & 0.8878464 & \ion{ Fe }{1} \\
0.8895167 & \ion{ Si }{1} & 0.8901676 & \ion{ Si }{1} & 0.8914515 & \ion{ Ca }{2} & 0.8922469 & \ion{ Fe }{1} \\
0.8926021 & \ion{ Mg }{1} & 0.8929807 & \ion{ Ca }{2} & 0.8931506 & \ion{ Fe }{1} & 0.8945528 & \ion{ Fe }{1} \\
0.8947657 & \ion{ Fe }{1} & 0.8948706 & \ion{ Fe }{1} & 0.8949643 & \ion{ Cr }{1} & 0.8951550 & \ion{ Si }{1} \\
0.8968393 & \ion{ Ni }{1} & 0.8977870 & \ion{ Fe }{1} & 0.9002026 & \ion{ Fe }{1} & 0.9009236 & \ion{ Fe }{1} \\
0.9010844 & \ion{ Fe }{1} & 0.9010982 & \ion{ Si }{1} & 0.9012314 & \ion{ Cr }{1} & 0.9013069 & \ion{ Fe }{1} \\
0.9019524 & \ion{ Cr }{1} & 0.9024057 & \ion{ Si }{1} & 0.9026843 & \ion{ Fe }{1} & 0.9033187 & \ion{ Fe }{1} \\
0.9063915 & \ion{ C }{1} & 0.9064729 & \ion{ Fe }{1} & 0.9064950 & \ion{ C }{1} & 0.9072912 & \ion{ Fe }{1} \\
0.9080772 & \ion{ C }{1} & 0.9082075 & \ion{ Fe }{1} & 0.9082858 & \ion{ Fe }{1} & 0.9090810 & \ion{ Fe }{1} \\
0.9091000 & \ion{ C }{1} & 0.9091901 & \ion{ Fe }{1} & 0.9097327 & \ion{ C }{1} & 0.9102910 & \ion{ Fe }{1} \\
0.9103157 & \ion{ Fe }{1} & 0.9114210 & \ion{ C }{1} & 0.9119636 & \ion{ Fe }{1} & 0.9148637 & \ion{ Fe }{1} \\
0.9159606 & \ion{ Fe }{1} & 0.9167071 & \ion{ Fe }{1} & 0.9175726 & \ion{ Fe }{1} & 0.9181093 & \ion{ Fe }{1} \\
0.9212557 & \ion{ Fe }{1} & 0.9215392 & \ion{ S }{1} & 0.9217023 & \ion{ Fe }{1} & 0.9220099 & \ion{ Fe }{1} \\
0.9220780 & \ion{ Mg }{2} & 0.9230627 & \ion{ S }{1} & 0.9240078 & \ion{ S }{1} & 0.9246802 & \ion{ Mg }{2} \\
0.9249094 & \ion{ Fe }{1} & 0.9171317 & \ion{ Si }{1} & 0.9258316 & \ion{ Mg }{1} & 0.9260811 & \ion{ Fe }{1} \\
0.9261549 & \ion{ Fe }{1} & 0.9293024 & \ion{ Cr }{1} & 0.9320690 & \ion{ Fe }{1} & 0.9320776 & \ion{ Si }{1} \\
0.9352980 & \ion{ Fe }{1} & 0.9361990 & \ion{ Fe }{1} & 0.9364927 & \ion{ Fe }{1} & 0.9375472 & \ion{ Fe }{1} \\
0.9390756 & \ion{ Fe }{1} & 0.9397251 & \ion{ Fe }{1} & 0.9403693 & \ion{ Fe }{1} & 0.9408311 & \ion{ C }{1} \\
0.9416090 & \ion{ Si }{1} & 0.9416630 & \ion{ Fe }{1} & 0.9417544 & \ion{ Mg }{1} & 0.9432405 & \ion{ Mg }{1} \\
0.9432690 & \ion{ Fe }{1} & 0.9435351 & \ion{ Mg }{1} & 0.9441373 & \ion{ Mg }{1} & 0.9446394 & \ion{ Fe }{1} \\
0.9449643 & \ion{ Cr }{1} & 0.9465610 & \ion{ Fe }{1} & 0.9515871 & \ion{ Fe }{1} & 0.9522640 & \ion{ Ni }{1} \\
0.9548691 & \ion{ Ti }{1} & 0.9572529 & \ion{ Fe }{1} & 0.9576939 & \ion{ Cr }{1} & 0.9602228 & \ion{ Ti }{1} \\
0.9605668 & \ion{ C }{1} & 0.9623435 & \ion{ C }{1} & 0.9636864 & \ion{ Fe }{1} & 0.9640942 & \ion{ Ti }{1} \\
0.9650013 & \ion{ Ti }{1} & 0.9655762 & \ion{ Fe }{1} & 0.9661080 & \ion{ C }{1} & 0.9678200 & \ion{ Ti }{1} \\
0.9692054 & \ion{ Si }{1} & 0.9708333 & \ion{ Ti }{1} & 0.9731082 & \ion{ Ti }{1} & 0.9741243 & \ion{ Fe }{1} \\
0.9766045 & \ion{ Fe }{1} & 0.9766579 & \ion{ Fe }{1} & 0.9786000 & \ion{ Ti }{1} & 0.9790378 & \ion{ Ti }{1} \\
0.9802999 & \ion{ Fe }{1} & 0.9836885 & \ion{ Fe }{1} & 0.9864443 & \ion{ Fe }{1} & 0.9870889 & \ion{ Fe }{1} \\
0.9891745 & \ion{ Fe }{1} & 0.9893340 & \ion{ Ca }{2} & 1.00394 & \ion{ Sr }{2} & 1.00678 & \ion{ Fe }{1} \\
1.01266 & \ion{ C }{1} & 1.01484 & \ion{ Fe }{1} & 1.01960 & \ion{ Ni }{1} & 1.02191 & \ion{ Fe }{1} \\
1.02212 & \ion{ Fe }{1} & 1.02918 & \ion{ Si }{1} & 1.03301 & \ion{ Sr }{2} & 1.03437 & \ion{ Fe }{1} \\
1.03466 & \ion{ Ca }{1} & 1.03741 & \ion{ Si }{1} & 1.03814 & \ion{ Ni }{1} & 1.03986 & \ion{ Fe }{1} \\
1.04266 & \ion{ Fe }{1} & 1.04556 & \ion{ Fe }{1} & 1.04583 & \ion{ S }{1} & 1.04596 & \ion{ S }{1} \\
1.04623 & \ion{ S }{1} & 1.04725 & \ion{ Fe }{1} & 1.05351 & \ion{ Fe }{1} & 1.05880 & \ion{ Si }{1} \\
1.06063 & \ion{ Si }{1} & 1.06306 & \ion{ Si }{1} & 1.06639 & \ion{ Si }{1} & 1.06860 & \ion{ C }{1} \\
1.06883 & \ion{ C }{1} & 1.06926 & \ion{ Si }{1} & 1.06942 & \ion{ C }{1} & 1.06972 & \ion{ Si }{1} \\
1.07103 & \ion{ C }{1} & 1.07304 & \ion{ Si }{1} & 1.07325 & \ion{ C }{1} & 1.07523 & \ion{ Si }{1} \\
1.07560 & \ion{ Fe }{1} & 1.07860 & \ion{ Fe }{1} & 1.07875 & \ion{ Si }{1} & 1.07898 & \ion{ Si }{1} \\
1.08140 & \ion{ Mg }{1} & 1.08213 & \ion{ Fe }{1} & 1.08301 & \ion{ Si }{1} & 1.08468 & \ion{ Si }{1} \\
1.08524 & \ion{ Fe }{1} & 1.08665 & \ion{ Fe }{1} & 1.08718 & \ion{ Si }{1} & 1.07556 & \ion{ Si }{1} \\
1.08858 & \ion{ Si }{1} & 1.08872 & \ion{ Fe }{1} & 1.08883 & \ion{ Si }{1} & 1.08993 & \ion{ Fe }{1} \\
1.09172 & \ion{ Mg }{2} & 1.09179 & \ion{ Sr }{2} & 1.09563 & \ion{ Mg }{1} & 1.09603 & \ion{ Mg }{1} \\
1.09684 & \ion{ Mg }{1} & 1.09823 & \ion{ Si }{1} & 1.09828 & \ion{ Ni }{1} & 1.09851 & \ion{ Si }{1} \\
1.09875 & \ion{ Si }{1} & 1.10163 & \ion{ Fe }{1} & 1.10186 & \ion{ Cr }{1} & 1.10210 & \ion{ Si }{1} \\
1.11228 & \ion{ Fe }{1} & 1.11600 & \ion{ Cr }{1} & 1.11906638 & \ion{ Si }{1} & 1.13115 & \ion{ Si }{1} \\
1.133822 & \ion{ C }{1} & 1.13939 & \ion{ Cr }{1} & 1.14069 & \ion{ Na }{1} & 1.14255 & \ion{ Fe }{1} \\
1.14423 & \ion{ Fe }{1} & 1.14878 & \ion{ Cr }{1} & 1.15059 & \ion{ Si }{1} & 1.15757 & \ion{ Fe }{1} \\
1.15947 & \ion{ Si }{1} & 1.15955 & \ion{ Si }{1} & 1.15963 & \ion{ Fe }{1} & 1.16107 & \ion{ Fe }{1} \\
1.16137 & \ion{ Cr }{1} & 1.16143 & \ion{ Si }{1} & 1.16320 & \ion{ C }{1} & 1.16414 & \ion{ Fe }{1} \\
1.16442 & \ion{ Si }{1} & 1.16629 & \ion{ C }{1} & 1.16728 & \ion{ C }{1} & 1.16932 & \ion{ Fe }{1} \\
1.16934 & \ion{ K }{1} & 1.17035 & \ion{ Si }{1} & 1.17514 & \ion{ C }{1} & 1.17565 & \ion{ C }{1} \\
1.17580 & \ion{ C }{1} & 1.17761 & \ion{ K }{1} & 1.17865 & \ion{ Fe }{1} & 1.18314 & \ion{ Mg }{1} \\
1.18422 & \ion{ Ca I }{1} & 1.18861 & \ion{ Fe }{1} & 1.18873 & \ion{ Fe }{1} & 1.18937 & \ion{ Fe }{1} \\
1.1896124 & \ion{ Ti }{1} & 1.189617 & \ion{ C }{1} & 1.18990 & \ion{ C }{1} & 1.19530 & \ion{ Ca I }{1} \\
1.19763 & \ion{ Fe }{1} & 1.19875 & \ion{ Si }{1} & 1.19949 & \ion{ Si }{1} & 1.2008834 & \ion{ Fe }{1} \\
1.2008685 & \ion{ Fe }{1} & 1.20348 & \ion{ Si }{1} & 1.20431 & \ion{ Mg }{1} & 1.20564 & \ion{ Fe }{1} \\
1.20853 & \ion{ Si }{1} & 1.20866 & \ion{ Mg }{1} & 1.20870 & \ion{ Mg }{1} & 1.21068 & \ion{ Si }{1} \\
1.21140 & \ion{ Si }{1} & 1.22305 & \ion{ Fe }{1} & 1.22740 & \ion{ Si }{1} & 1.23463 & \ion{ Fe }{1} \\
1.23936 & \ion{ Si }{1} & 1.23992 & \ion{ Si }{1} & 1.24264 & \ion{ Mg }{1} & 1.24356 & \ion{ K }{1} \\
1.24369 & \ion{ Mg }{1} & 1.25255 & \ion{ K }{1} & 1.25874 & \ion{ Si }{1} & 1.26175 & \ion{ C }{1} \\
1.26422 & \ion{ Fe }{1} & 1.26522 & \ion{ Fe }{1} & 1.26826 & \ion{ Na }{1} & 1.28106 & \ion{ Fe }{1} \\
1.28833 & \ion{ Fe }{1} & 1.29034 & \ion{ Mn }{1} & 1.29795 & \ion{ Mn }{1} & 1.30331 & \ion{ Si }{1} \\
1.30345 & \ion{ Si }{1} & 1.30371 & \ion{ Ca }{1} & 1.31056 & \ion{ Si }{1} & 1.31270 & \ion{ Al }{1} \\
1.31386 & \ion{ Ca }{1} & 1.31515 & \ion{ Fe }{1} & 1.31544 & \ion{ Al }{1} & 1.31805 & \ion{ Si }{1} \\
1.32912 & \ion{ Si }{1} & 1.32915 & \ion{ Fe }{1} & 1.32975 & \ion{ Mn }{1} & 1.33127 & \ion{ Si }{1} \\
1.33227 & \ion{ Mn }{1} & 1.33297 & \ion{ Si }{1} & 1.33558 & \ion{ Fe }{1} & 1.33958 & \ion{ Fe }{1} \\
1.34359 & \ion{ Ni }{1} & 1.48761 & \ion{ Ni }{1} & 1.4881595 & \ion{ Mg }{1} & 1.4881674 & \ion{ Mg }{1} \\
1.4881847 & \ion{ Mg }{1} & 1.4882243 & \ion{ Mg }{1} & 1.49015 & \ion{ Fe }{1} & 1.49422 & \ion{ Fe }{1} \\
1.49602 & \ion{ Fe }{1} & 1.49633 & \ion{ Fe }{1} & 1.49929 & \ion{ Fe }{1} & 1.50218 & \ion{ Fe }{1} \\
1.50291 & \ion{ Mg }{1} & 1.50218 & \ion{ Mg }{1} & 1.50518 & \ion{ Mg }{1} & 1.50559 & \ion{ Fe }{1} \\
1.50814 & \ion{ Fe }{1} & 1.50988 & \ion{ Fe }{1} & 1.51000 & \ion{ Fe }{1} & 1.51265 & \ion{ Fe }{1} \\
1.51403 & \ion{ Fe }{1} & 1.51482 & \ion{ Fe }{1} & 1.51633 & \ion{ Mn }{1} & 1.51672 & \ion{ K }{1} \\
1.51725 & \ion{ K }{1} & 1.51824 & \ion{ Fe }{1} & 1.52117 & \ion{ Fe }{1} & 1.52219 & \ion{ Mn }{1} \\
1.52238 & \ion{ Fe }{1} & 1.52491 & \ion{ Fe }{1} & 1.52973 & \ion{ Fe }{1} & 1.52987 & \ion{ Fe }{1} \\
1.52991 & \ion{ Fe }{1} & 1.53396 & \ion{ Fe }{1} & 1.53480 & \ion{ Fe }{1} & 1.53811 & \ion{ Si }{1} \\
1.53989 & \ion{ Fe }{1} & 1.53999 & \ion{ Fe }{1} & 1.54265 & \ion{ Si }{1} & 1.55050 & \ion{ Fe }{1} \\
1.55056 & \ion{ Fe }{1} & 1.55360 & \ion{ Fe }{1} & 1.55385 & \ion{ Fe }{1} & 1.55463 & \ion{ Fe }{1} \\
1.55594 & \ion{ Ni }{1} & 1.55596 & \ion{ Ni }{1} & 1.55620 & \ion{ Si }{1} & 1.55925 & \ion{ Fe }{1} \\
1.56085 & \ion{ Fe }{1} & 1.56259 & \ion{ Fe }{1} & 1.56362 & \ion{ Fe }{1} & 1.56369 & \ion{ Ni }{1} \\
1.56571 & \ion{ Fe }{1} & 1.56663 & \ion{ Fe }{1} & 1.56818 & \ion{ Fe }{1} & 1.56907 & \ion{ Fe }{1} \\
1.56961 & \ion{ Fe }{1} & 1.56970 & \ion{ Fe }{1} & 1.57279 & \ion{ Fe }{1} & 1.57450 & \ion{ Mg }{1} \\
1.57462 & \ion{ Fe }{1} & 1.57533 & \ion{ Mg }{1} & 1.57656 & \ion{ Fe }{1} & 1.57701 & \ion{ Mg }{1} \\
1.57737 & \ion{ Fe }{1} & 1.57759 & \ion{ Fe }{1} & 1.57784 & \ion{ Fe }{1} & 1.57933 & \ion{ Fe }{1} \\
1.58029 & \ion{ Fe }{1} & 1.58145 & \ion{ Fe }{1} & 1.58225 & \ion{ Fe }{1} & 1.58235 & \ion{ Fe }{1} \\
1.58379 & \ion{ Si }{1} & 1.58395 & \ion{ Fe }{1} & 1.58420 & \ion{ Fe }{1} & 1.48681 & \ion{ Fe }{1} \\
1.58729 & \ion{ Fe }{1} & 1.58828 & \ion{ Fe }{1} & 1.58839 & \ion{ Mg }{1} & 1.58888 & \ion{ Si }{1} \\
1.58905 & \ion{ Mg }{1} & 1.58921 & \ion{ Fe }{1} & 1.58928 & \ion{ Si }{1} & 1.58939 & \ion{ Mg }{1} \\
1.58968 & \ion{ Fe }{1} & 1.58973 & \ion{ Fe }{1} & 1.58996 & \ion{ Fe }{1} & 1.59059 & \ion{ Fe }{1} \\
1.59087 & \ion{ Fe }{1} & 1.59104 & \ion{ Fe }{1} & 1.59157 & \ion{ Fe }{1} & 1.59250 & \ion{ Fe }{1} \\
1.59462 & \ion{ Fe }{1} & 1.59644 & \ion{ Si }{1} & 1.59692 & \ion{ Fe }{1} & 1.59720 & \ion{ Fe }{1} \\
1.59851 & \ion{ Fe }{1} & 1.60021 & \ion{ Fe }{1} & 1.60092 & \ion{ C }{1} & 1.60111 & \ion{ Fe }{1} \\
1.60115 & \ion{ Fe }{1} & 1.6012453 & \ion{ Fe }{1} & 1.60140 & \ion{ Fe }{1} & 1.60422 & \ion{ Fe }{1} \\
1.60450 & \ion{ Fe }{1} & 1.60471 & \ion{ Fe }{1} & 1.60644 & \ion{ Si }{1} & 1.60758 & \ion{ Fe }{1} \\
1.60803 & \ion{ Fe }{1} & 1.60992 & \ion{ Si }{1} & 1.61047 & \ion{ Fe }{1} & 1.61068 & \ion{ Fe }{1} \\
1.61204 & \ion{ Fe }{1} & 1.61303 & \ion{ Fe }{1} & 1.61552 & \ion{ Ca }{1} & 1.61576 & \ion{ Fe }{1} \\
1.61610 & \ion{ Fe }{1} & 1.61618 & \ion{ Ca }{1} & 1.61681 & \ion{ Si }{1} & 1.61695 & \ion{ Fe }{1} \\
1.61794 & \ion{ Fe }{1} & 1.61840 & \ion{ Fe }{1} & 1.61853 & \ion{ Fe }{1} & 1.61902 & \ion{ Fe }{1} \\
1.61995 & \ion{ Fe }{1} & 1.62015 & \ion{ Ca }{1} & 1.62029 & \ion{ Fe }{1} & 1.62087 & \ion{ Fe }{1} \\
1.62122 & \ion{ Fe }{1} & 1.62180 & \ion{ Fe }{1} & 1.62201 & \ion{ Si }{1} & 1.62301 & \ion{ Fe }{1} \\
1.62361 & \ion{ Fe }{1} & 1.62404 & \ion{ Fe }{1} & 1.62463 & \ion{ Si }{1} & 1.62892 & \ion{ Fe }{1} \\
1.62973 & \ion{ Fe }{1} & 1.63149 & \ion{ Ni }{1} & 1.63208 & \ion{ Fe }{1} & 1.63231 & \ion{ Fe }{1} \\
1.63289 & \ion{ Fe }{1} & 1.63675 & \ion{ Ni }{1} & 1.63846 & \ion{ Si }{1} & 1.63860 & \ion{ Si }{1} \\
1.63867 & \ion{ Fe }{1} & 1.63989 & \ion{ Fe }{1} & 1.64026 & \ion{ Fe }{1} & 1.64091 & \ion{ Fe }{1} \\
1.64123 & \ion{ Fe }{1} & 1.64394 & \ion{ Si }{1} & 1.64411 & \ion{ Fe }{1} & 1.64493 & \ion{ Fe }{1} \\
1.64714 & \ion{ Fe }{1} & 1.64912 & \ion{ Fe }{1} & 1.65108 & \ion{ Fe }{1} & 1.65217 & \ion{ Fe }{1} \\
1.65266 & \ion{ Fe }{1} & 1.65290 & \ion{ Fe }{1} & 1.65365 & \ion{ Fe }{1} & 1.65565 & \ion{ Fe }{1} \\
1.65663 & \ion{ Fe }{1} & 1.66173 & \ion{ Fe }{1} & 1.66504 & \ion{ Fe }{1} & 1.66581 & \ion{ Fe }{1} \\
1.66659 & \ion{ Fe }{1} & 1.66700 & \ion{ Fe }{1} & 1.66853 & \ion{ Si }{1} & 1.67235 & \ion{ Al }{1} \\
1.67278 & \ion{ Fe }{1} & 1.67552 & \ion{ Al }{1} & 1.67576 & \ion{ Fe }{1} & 1.67679 & \ion{ Al }{1} \\
1.68042 & \ion{ Fe }{1} & 1.68251 & \ion{ Fe }{1} & 1.68328 & \ion{ Si }{1} & 1.68719 & \ion{ Ni }{1} \\
1.68950 & \ion{ C }{1} & 1.69746 & \ion{ Fe }{1} & 1.70009 & \ion{ Ni }{1} & 1.70057 & \ion{ Ni }{1} \\
1.70101 & \ion{ Fe }{1} & 1.70157 & \ion{ Fe }{1} & 1.71133 & \ion{ Mg }{1} & 1.71658 & \ion{ Fe }{1} \\
1.72090 & \ion{ Fe }{1} & 1.72105 & \ion{ Si }{1} & 1.72303 & \ion{ Si }{1} & 1.69862 & \ion{ C }{1} \\
1.73010 & \ion{ Fe }{1} & 1.73321 & \ion{ Si }{1} & 1.73433 & \ion{ C }{1} & 1.74123 & \ion{ Mg }{1} \\
1.74533 & \ion{ C }{1} & 1.74717 & \ion{ Si }{1} & 1.75104 & \ion{ C }{1} & 1.75853 & \ion{ Fe }{1} \\
1.76135 & \ion{ Fe }{1} & 1.76219 & \ion{ Si }{1} & 1.76282 & \ion{ Si }{1} & 1.94583 & \ion{ Ca }{1} \\
1.94897 & \ion{ Fe }{1} & 1.94987 & \ion{ Si }{1} & 1.95111 & \ion{ Ca }{1} & 1.95114 & \ion{ Si }{1} \\
1.95135 & \ion{ Si }{1} & 1.97280 & \ion{ Si }{1} & 1.97822 & \ion{ Ca }{1} & 1.98204 & \ion{ Ca }{1} \\
1.98585 & \ion{ Ca }{1} & 1.98676 & \ion{ Ca }{1} & 1.99226 & \ion{ Ca }{1} & 1.99344 & \ion{ Si }{1} \\
1.99392 & \ion{ Ca }{1} & 1.99673 & \ion{ Ca }{1} & 2.03019 & \ion{ Si }{1} & 2.03075 & \ion{ Si }{1} \\
2.03494 & \ion{ Si }{1} & 2.03840 & \ion{ Si }{1} & 2.06085 & \ion{ Si }{1} & 2.0635328 & \ion{ Fe }{1} \\
2.0634902 & \ion{ Fe }{1} & 2.07040 & \ion{ Fe }{1} & 2.07043 & \ion{ Si }{1} & 2.07226 & \ion{ Fe }{1} \\
2.08099 & \ion{ Si }{1} & 2.08107 & \ion{ Fe }{1} & 2.08465 & \ion{ Fe }{1} & 2.09224 & \ion{ Si }{1} \\
2.10655 & \ion{ Mg }{1} & 2.10666 & \ion{ Mg }{1} & 2.10988 & \ion{ Al }{1} & 2.11696 & \ion{ Al }{1} \\
2.13601 & \ion{ Si }{1} & 2.17857 & \ion{ Si }{1} & 2.18257 & \ion{ Si }{1} & 2.18853 & \ion{ Si }{1} \\
2.20624 & \ion{ Na }{1} & 2.20688 & \ion{ Si }{1} & 2.20897 & \ion{ Na }{1} & 2.22632 & \ion{ Fe }{1} \\
2.23869 & \ion{ Fe }{1} & 2.24794 & \ion{ Fe }{1} & 2.25438 & \ion{ Si }{1} & 2.26141 & \ion{ Ca }{1} \\
2.26260 & \ion{ Fe }{1} & 2.26311 & \ion{ Ca }{1} & 2.26573 & \ion{ Ca }{1} & 2.26720 & \ion{ Si }{1} \\
2.28142 & \ion{ Mg }{1} & 2.31509 & \ion{ Fe }{1} & 2.33548 & \ion{ Na }{1} & 2.33855 & \ion{ Na }{1} \\
2.92882 & \ion{ Ca }{1} & 3.15174 & \ion{ Si }{1} & 3.39709 & \ion{ Mg }{1} & 3.40135 & \ion{ Si }{1} \\
3.67901 & \ion{ Mg }{1} & 3.68263 & \ion{ Mg }{1} & 3.69866 & \ion{ Si }{1} & 3.74558 & \ion{ Si }{1} \\
3.866486 & \ion{ Mg }{1} & 3.86681 & \ion{ Mg }{1} & 3.866874 & \ion{ Mg }{1} & 3.866945 & \ion{ Mg }{1} \\
 
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllll}
\tablecolumns{11}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:Arcturus Atomic Lines}Strong Metal Lines in the Arcturus Spectrum}
\tablehead{
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} & 
\colhead{Vacuum} & 
\colhead{Element} \\ 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{} & 
\colhead{Wavelength ($\mu$m)} & 
\colhead{}}
 
\startdata
 
0.8027028 & \ion{Ti}{1} & 0.8030128 & \ion{Fe}{1} & 0.8030499 & \ion{Fe}{1} & 0.8048243 & \ion{Fe}{1} \\
0.8049814 & \ion{Fe}{1} & 0.8056425 & \ion{Mg}{1} & 0.8070439 & \ion{Ti}{1} & 0.8072310 & \ion{Zr}{1} \\
0.8074360 & \ion{Fe}{1} & 0.8077351 & \ion{Fe}{1} & 0.8082752 & \ion{Fe}{1} & 0.8087374 & \ion{Fe}{1} \\
0.8094836 & \ion{Cu}{1} & 0.8095446 & \ion{Si}{1} & 0.8095706 & \ion{V}{1} & 0.8096137 & \ion{Co}{1} \\
0.8099087 & \ion{Fe}{1} & 0.8100928 & \ion{Mg}{1} & 0.8110530 & \ion{Fe}{1} & 0.8114371 & \ion{Fe}{1} \\
0.8118973 & \ion{V}{1} & 0.8135217 & \ion{Zr}{1} & 0.8146790 & \ion{V}{1} & 0.8163294 & \ion{V}{1} \\
0.8185480 & \ion{Na}{1} & 0.8189032 & \ion{Fe}{1} & 0.8197064 & \ion{Na}{1} & 0.8201155 & \ion{Fe}{1} \\
0.8206336 & \ion{Fe}{1} & 0.8207177 & \ion{Fe}{1} & 0.8209977 & \ion{Fe}{1} & 0.8215279 & \ion{Mg}{1} \\
0.8217390 & \ion{Si}{1} & 0.8222621 & \ion{Fe}{1} & 0.8234564 & \ion{Fe}{1} & 0.8236885 & \ion{Mg}{2} \\
0.8241376 & \ion{Fe}{1} & 0.8243787 & \ion{V}{1} & 0.8250378 & \ion{Fe}{1} & 0.8258151 & \ion{V}{1} \\
0.8278146 & \ion{Fe}{1} & 0.8295770 & \ion{Fe}{1} & 0.8307854 & \ion{Mg}{1} & 0.8309685 & \ion{Ti}{1} \\
0.8312525 & \ion{Mg}{1} & 0.8329329 & \ion{Fe}{1} & 0.8334191 & \ion{Fe}{1} & 0.8336662 & \ion{Ti}{1} \\
0.8341673 & \ion{Fe}{1} & 0.8348395 & \ion{Mg}{1} & 0.8350545 & \ion{Cr}{1} & 0.8360798 & \ion{Fe}{1} \\
0.8363079 & \ion{Fe}{1} & 0.8366520 & \ion{Ti}{1} & 0.8367910 & \ion{Fe}{1} & 0.8380144 & \ion{Ti}{1} \\
0.8384535 & \ion{Fe}{1} & 0.8384815 & \ion{Ti}{1} & 0.8385065 & \ion{Ti}{1} & 0.8390056 & \ion{Fe}{1} \\
0.8391777 & \ion{Ti}{1} & 0.8399179 & \ion{Ti}{1} & 0.8403690 & \ion{Fe}{1} & 0.8414653 & \ion{Ti}{1} \\
0.8419245 & \ion{Ti}{1} & 0.8425206 & \ion{Fe}{1} & 0.8426436 & \ion{Fe}{1} & 0.8426707 & \ion{Ti}{1} \\
0.8428797 & \ion{Ti}{1} & 0.8437259 & \ion{Ti}{1} & 0.8437950 & \ion{Ti}{1} & 0.8441220 & \ion{Ti}{1} \\
0.8441871 & \ion{Fe}{1} & 0.8448662 & \ion{O}{1} & 0.8449943 & \ion{Fe}{1} & 0.8453193 & \ion{Ti}{1} \\
0.8459405 & \ion{Ti}{1} & 0.8469459 & \ion{Ti}{1} & 0.8470719 & \ion{Fe}{1} & 0.8474049 & \ion{Fe}{1} \\
0.8484293 & \ion{Fe}{1} & 0.8498326 & \ion{Ti}{1} & 0.8499307 & \ion{Fe}{1} & 0.8500336 & \ion{Ca}{2} \\
0.8504538 & \ion{Si}{1} & 0.8516391 & \ion{Fe}{1} & 0.8517432 & \ion{Fe}{1} & 0.8520352 & \ion{Ti}{1} \\
0.8520672 & \ion{Ti}{1} & 0.8528994 & \ion{Fe}{1} & 0.8540337 & \ion{Fe}{1} & 0.8541677 & \ion{Ti}{1} \\
0.8544418 & \ion{Ca}{2} & 0.8550420 & \ion{Ti}{1} & 0.8559113 & \ion{Si}{1} & 0.8584600 & \ion{Fe}{1} \\
0.8595293 & \ion{Fe}{1} & 0.8601174 & \ion{Fe}{1} & 0.8612958 & \ion{Fe}{1} & 0.8614148 & \ion{Fe}{1} \\
0.8618629 & \ion{Fe}{1} & 0.8623950 & \ion{Fe}{1} & 0.8650827 & \ion{Si}{1} & 0.8664501 & \ion{Ca}{2} \\
0.8666082 & \ion{Fe}{1} & 0.8677115 & \ion{Fe}{1} & 0.8677735 & \ion{Ti}{1} & 0.8685348 & \ion{Ti}{1} \\
0.8690998 & \ion{Fe}{1} & 0.8694700 & \ion{Ti}{1} & 0.8701081 & \ion{Fe}{1} & 0.8701822 & \ion{Fe}{1} \\
0.8712764 & \ion{Fe}{1} & 0.8715065 & \ion{Mg}{1} & 0.8715575 & \ion{Fe}{1} & 0.8720207 & \ion{Mg}{1} \\
0.8730389 & \ion{Si}{1} & 0.8731530 & \ion{Fe}{1} & 0.8737091 & \ion{Ti}{1} & 0.8738401 & \ion{Mg}{1} \\
0.8744834 & \ion{Si}{1} & 0.8749805 & \ion{Fe}{1} & 0.8754395 & \ion{Si}{1} & 0.8759578 & \ion{Fe}{1} \\
0.8766359 & \ion{Fe}{1} & 0.8769070 & \ion{Ti}{1} & 0.8773071 & \ion{Ni}{1} & 0.8775262 & \ion{Al}{1} \\
0.8776281 & \ion{Al}{1} & 0.8792786 & \ion{Si}{1} & 0.8792915 & \ion{Fe}{1} & 0.8795737 & \ion{Fe}{1} \\
0.8807030 & \ion{Fe}{1} & 0.8809161 & \ion{Mg}{1} & 0.8810571 & \ion{Fe}{1} & 0.8811812 & \ion{Ni}{1} \\
0.8826625 & \ion{Fe}{1} & 0.8840839 & \ion{Fe}{1} & 0.8849152 & \ion{Fe}{1} & 0.8864966 & \ion{Ni}{1} \\
0.8869347 & \ion{Fe}{1} & 0.8870847 & \ion{Fe}{1} & 0.8878439 & \ion{Fe}{1} & 0.8880660 & \ion{Fe}{1} \\
0.8895155 & \ion{Si}{1} & 0.8922441 & \ion{Fe}{1} & 0.8926003 & \ion{Mg}{1} & 0.8931514 & \ion{Fe}{1} \\
0.8934225 & \ion{Fe}{1} & 0.8945497 & \ion{Fe}{1} & 0.8947629 & \ion{Fe}{1} & 0.8948699 & \ion{Fe}{1} \\
0.8949629 & \ion{Cr}{1} & 0.8977847 & \ion{Fe}{1} & 0.8979327 & \ion{Cr}{1} & 0.8981617 & \ion{Ti}{2} \\
0.8991901 & \ion{Ti}{1} & 0.9012296 & \ion{Cr}{1} & 0.9013046 & \ion{Fe}{1} & 0.9014527 & \ion{Fe}{1} \\
0.9016438 & \ion{Fe}{1} & 0.9019508 & \ion{Cr}{1} & 0.9024039 & \ion{Si}{1} & 0.9026830 & \ion{Fe}{1} \\
0.9029781 & \ion{Ti}{1} & 0.9033171 & \ion{Fe}{1} & 0.9038323 & \ion{Cr}{1} & 0.9082865 & \ion{Fe}{1} \\
0.9090797 & \ion{Fe}{1} & 0.9093169 & \ion{Ti}{1} & 0.9119615 & \ion{Fe}{1} & 0.9148623 & \ion{Fe}{1} \\
0.9159576 & \ion{Fe}{1} & 0.9175701 & \ion{Fe}{1} & 0.9181061 & \ion{Fe}{1} & 0.9210801 & \ion{Cr}{1} \\
0.9212541 & \ion{Fe}{1} & 0.9215371 & \ion{S}{1} & 0.9217012 & \ion{Fe}{1} & 0.9220072 & \ion{Fe}{1} \\
0.9220762 & \ion{Mg}{2} & 0.9230605 & \ion{S}{1} & 0.9249080 & \ion{Fe}{1} & 0.9255053 & \ion{Ti}{2} \\
0.9258303 & \ion{Mg}{1} & 0.9260793 & \ion{Fe}{1} & 0.9266506 & \ion{Cr}{1} & 0.9293002 & \ion{Cr}{1} \\
0.9148637 & \ion{Fe}{1} & 0.9159606 & \ion{Fe}{1} & 0.9167070 & \ion{Fe}{1} & 0.9175726 & \ion{Fe}{1} \\
0.9181134 & \ion{Fe}{1} & 0.9210817 & \ion{Cr}{1} & 0.9212556 & \ion{Fe}{1} & 0.9215392 & \ion{S}{1} \\
0.9217023 & \ion{Fe}{1} & 0.9220099 & \ion{Fe}{1} & 0.9230627 & \ion{S}{1} & 0.9249094 & \ion{Fe}{1} \\
0.9258317 & \ion{Mg}{1} & 0.9260811 & \ion{Fe}{1} & 0.9261549 & \ion{Fe}{1} & 0.9266518 & \ion{Cr}{1} \\
0.9293024 & \ion{Cr}{1} & 0.9312817 & \ion{Si}{1} & 0.9352979 & \ion{Fe}{1} & 0.9361989 & \ion{Fe}{1} \\
0.9364927 & \ion{Fe}{1} & 0.9397251 & \ion{Fe}{1} & 0.9416090 & \ion{Si}{1} & 0.9416630 & \ion{Fe}{1} \\
0.9417543 & \ion{Mg}{1} & 0.9432690 & \ion{Fe}{1} & 0.9435350 & \ion{Mg}{1} & 0.9441373 & \ion{Mg}{1} \\
0.9449393 & \ion{Cr}{1} & 0.9449643 & \ion{Cr}{1} & 0.9456792 & \ion{Fe}{1} & 0.9515871 & \ion{Fe}{1} \\
0.9522640 & \ion{Ni}{1} & 0.9548691 & \ion{Ti}{1} & 0.9559132 & \ion{Fe}{1} & 0.9572530 & \ion{Fe}{1} \\
0.9574435 & \ion{Cr}{1} & 0.9576939 & \ion{Cr}{1} & 0.9602228 & \ion{Ti}{1} & 0.9636863 & \ion{Fe}{1} \\
0.9640943 & \ion{Ti}{1} & 0.9650013 & \ion{Ti}{1} & 0.9655763 & \ion{Fe}{1} & 0.9673135 & \ion{Cr}{1} \\
0.9678200 & \ion{Ti}{1} & 0.9691528 & \ion{Ti}{1} & 0.9708333 & \ion{Ti}{1} & 0.9721622 & \ion{Ti}{1} \\
0.9731082 & \ion{Ti}{1} & 0.9737231 & \ion{Cr}{1} & 0.9741244 & \ion{Fe}{1} & 0.9746277 & \ion{Ti}{1} \\
0.9749596 & \ion{Ti}{1} & 0.9755765 & \ion{Fe}{1} & 0.9766045 & \ion{Fe}{1} & 0.9766579 & \ion{Fe}{1} \\
0.9772983 & \ion{Ti}{1} & 0.9786000 & \ion{Ti}{1} & 0.9786267 & \ion{Ti}{1} & 0.9790378 & \ion{Ti}{1} \\
0.9802999 & \ion{Fe}{1} & 0.9834844 & \ion{Ti}{1} & 0.9864443 & \ion{Fe}{1} & 0.9891744 & \ion{Fe}{1} \\
0.9930072 & \ion{Ti}{1} & 1.0000700 & \ion{Ti}{1} & 1.0005833 & \ion{Ti}{1} & 1.0014491 & \ion{Ti}{1} \\
1.0037248 & \ion{Ti}{1} & 1.0039405 & \ion{Sr}{2} & 1.0051583 & \ion{Ti}{1} & 1.0060489 & \ion{Ti}{1} \\
1.0062660 & \ion{Ti}{1} & 1.0067806 & \ion{Fe}{1} & 1.0116788 & \ion{Fe}{1} & 1.0148349 & \ion{Fe}{1} \\
1.0157956 & \ion{Fe}{1} & 1.0170261 & \ion{Fe}{1} & 1.0196018 & \ion{Ni}{1} & 1.0197901 & \ion{Fe}{1} \\
1.0219150 & \ion{Fe}{1} & 1.0221207 & \ion{Fe}{1} & 1.0268037 & \ion{Fe}{1} & 1.0291761 & \ion{Si}{1} \\
1.0330141 & \ion{Sr}{2} & 1.0333055 & \ion{Ni}{1} & 1.0343722 & \ion{Fe}{1} & 1.0346644 & \ion{Ca}{1} \\
1.0374111 & \ion{Si}{1} & 1.0381445 & \ion{Ni}{1} & 1.0381855 & \ion{Fe}{1} & 1.0398643 & \ion{Fe}{1} \\
1.0399659 & \ion{Ti}{1} & 1.0425887 & \ion{Fe}{1} & 1.0426605 & \ion{Fe}{1} & 1.0472531 & \ion{Fe}{1} \\
1.0489107 & \ion{Cr}{1} & 1.0498997 & \ion{Ti}{1} & 1.0535121 & \ion{Fe}{1} & 1.0580062 & \ion{Fe}{1} \\
1.0587546 & \ion{Ti}{1} & 1.0588038 & \ion{Si}{1} & 1.0606332 & \ion{Si}{1} & 1.0610631 & \ion{Ti}{1} \\
1.0630562 & \ion{Si}{1} & 1.0663891 & \ion{Si}{1} & 1.0664550 & \ion{Ti}{1} & 1.0679972 & \ion{Ti}{1} \\
1.0692649 & \ion{Si}{1} & 1.0697178 & \ion{Si}{1} & 1.0729326 & \ion{Ti}{1} & 1.0730350 & \ion{Si}{1} \\
1.0735811 & \ion{Ti}{1} & 1.0752330 & \ion{Si}{1} & 1.0755950 & \ion{Fe}{1} & 1.0777825 & \ion{Ti}{1} \\
1.0786009 & \ion{Fe}{1} & 1.0787510 & \ion{Si}{1} & 1.0789814 & \ion{Si}{1} & 1.0814048 & \ion{Mg}{1} \\
1.0821258 & \ion{Fe}{1} & 1.0830059 & \ion{Si}{1} & 1.0846822 & \ion{Si}{1} & 1.0866494 & \ion{Fe}{1} \\
1.0871763 & \ion{Si}{1} & 1.0872520 & \ion{Si}{1} & 1.0884745 & \ion{Fe}{1} & 1.0885787 & \ion{Si}{1} \\
1.0887246 & \ion{Fe}{1} & 1.0888312 & \ion{Si}{1} & 1.0899290 & \ion{Fe}{1} & 1.0908706 & \ion{Cr}{1} \\
1.0917865 & \ion{Sr}{2} & 1.0956322 & \ion{Mg}{1} & 1.0960310 & \ion{Mg}{1} & 1.0968449 & \ion{Mg}{1} \\
1.0982314 & \ion{Si}{1} & 1.0982832 & \ion{Ni}{1} & 1.0985065 & \ion{Si}{1} & 1.0987538 & \ion{Si}{1} \\
1.0990231 & \ion{Fe}{1} & 1.1018567 & \ion{Cr}{1} & 1.1020985 & \ion{Si}{1} & 1.1122839 & \ion{Fe}{1} \\
1.1199913 & \ion{Si}{1} & 1.1292922 & \ion{Si}{1} & 1.1301955 & \ion{Si}{1} & 1.1313826 & \ion{Cr}{1} \\
1.1359061 & \ion{Fe}{1} & 1.1377194 & \ion{Fe}{1} & 1.1384568 & \ion{Na}{1} & 1.1393868 & \ion{Cr}{1} \\
1.1401185 & \ion{Cr}{1} & 1.1406901 & \ion{Na}{1} & 1.1425449 & \ion{Fe}{1} & 1.1468461 & \ion{Fe}{1} \\
1.1509821 & \ion{Fe}{1} & 1.1525394 & \ion{Mg}{1} & 1.1594684 & \ion{Si}{1} & 1.1596762 & \ion{Fe}{1} \\
1.1610750 & \ion{Fe}{1} & 1.1613739 & \ion{Cr}{1} & 1.1614279 & \ion{Si}{1} & 1.1641448 & \ion{Fe}{1} \\
1.1644164 & \ion{Si}{1} & 1.1693174 & \ion{Fe}{1} & 1.1693404 & \ion{K}{1} & 1.1772836 & \ion{K}{1} \\
1.1776053 & \ion{K}{1} & 1.1783770 & \ion{Ti}{1} & 1.1786489 & \ion{Fe}{1} & 1.1800410 & \ion{Ti}{1} \\
1.1831409 & \ion{Mg}{1} & 1.1842238 & \ion{Ca}{2} & 1.1886096 & \ion{Fe}{1} & 1.1887335 & \ion{Fe}{1} \\
1.1893740 & \ion{Fe}{1} & 1.1896127 & \ion{Ti}{1} & 1.1952813 & \ion{Ti}{1} & 1.1953015 & \ion{Ca}{2} \\
1.1976326 & \ion{Fe}{1} & 1.1977134 & \ion{Ti}{1} & 1.1987475 & \ion{Si}{1} & 1.1994848 & \ion{Si}{1} \\
1.2034808 & \ion{Si}{1} & 1.2043117 & \ion{Mg}{1} & 1.2085302 & \ion{Si}{1} & 1.2086581 & \ion{Mg}{1} \\
1.2086955 & \ion{Mg}{1} & 1.2106853 & \ion{Si}{1} & 1.2193432 & \ion{Fe}{1} & 1.2230455 & \ion{Fe}{1} \\
1.2274054 & \ion{Si}{1} & 1.2393557 & \ion{Si}{1} & 1.2399229 & \ion{Si}{1} & 1.2426428 & \ion{Mg}{1} \\
1.2435646 & \ion{K}{1} & 1.2436854 & \ion{Mg}{1} & 1.2525237 & \ion{Cr}{1} & 1.2525537 & \ion{K}{1} \\
1.2560430 & \ion{Fe}{1} & 1.2603718 & \ion{Ti}{1} & 1.2619374 & \ion{Fe}{1} & 1.2652198 & \ion{Fe}{1} \\
1.2674569 & \ion{Ti}{1} & 1.2682612 & \ion{Na}{1} & 1.2741874 & \ion{Ti}{1} & 1.2810649 & \ion{Fe}{1} \\
1.2814987 & \ion{Ti}{1} & 1.2819546 & \ion{Ca}{1} & 1.2821606 & \ion{H}{1} & 1.2825179 & \ion{Ti}{1} \\
1.2828366 & \ion{Fe}{1} & 1.2834942 & \ion{Ti}{1} & 1.2850548 & \ion{Ti}{1} & 1.2883288 & \ion{Fe}{1} \\
1.2903364 & \ion{Mn}{1} & 1.2913619 & \ion{Cr}{1} & 1.2935865 & \ion{Ni}{1} & 1.2940556 & \ion{Cr}{1} \\
1.2979500 & \ion{Mn}{1} & 1.3010241 & \ion{Fe}{1} & 1.3015456 & \ion{Ti}{1} & 1.3034537 & \ion{Si}{1} \\
1.3037132 & \ion{Ca}{1} & 1.3080848 & \ion{Ti}{1} & 1.3105651 & \ion{Si}{1} & 1.3127033 & \ion{Al}{1} \\
1.3138542 & \ion{Ca}{1} & 1.3151513 & \ion{Fe}{1} & 1.3154383 & \ion{Al}{1} & 1.3180501 & \ion{Si}{1} \\
1.3204755 & \ion{Cr}{1} & 1.3216071 & \ion{Ni}{1} & 1.3285099 & \ion{Mn}{1} & 1.3285278 & \ion{Fe}{1} \\
1.3291215 & \ion{Si}{1} & 1.3291460 & \ion{Fe}{1} & 1.3297479 & \ion{Mn}{1} & 1.3312743 & \ion{Si}{1} \\
1.3322705 & \ion{Mn}{1} & 1.3329283 & \ion{Si}{1} & 1.3355823 & \ion{Fe}{1} & 1.3376334 & \ion{Ti}{1} \\
1.3393101 & \ion{Fe}{1} & 1.3395761 & \ion{Fe}{1} & 1.3419361 & \ion{Mn}{1} & 1.3435909 & \ion{Ni}{1} \\
1.4992872 & \ion{Fe}{1} & 1.5021801 & \ion{Fe}{1} & 1.5029104 & \ion{Mg}{1} & 1.5044355 & \ion{Mg}{1} \\
1.5051826 & \ion{Mg}{1} & 1.5055858 & \ion{Fe}{1} & 1.5081407 & \ion{Fe}{1} & 1.5098820 & \ion{Fe}{1} \\
1.5099983 & \ion{Fe}{1} & 1.5126510 & \ion{Fe}{1} & 1.5140258 & \ion{Fe}{1} & 1.5148195 & \ion{Fe}{1} \\
1.5163289 & \ion{Mn}{1} & 1.5167234 & \ion{K}{1} & 1.5172549 & \ion{K}{1} & 1.5182400 & \ion{Fe}{1} \\
1.5198640 & \ion{Fe}{1} & 1.5211682 & \ion{Fe}{1} & 1.5221899 & \ion{Mn}{1} & 1.5223777 & \ion{Fe}{1} \\
1.5249135 & \ion{Fe}{1} & 1.5266664 & \ion{Mn}{1} & 1.5297316 & \ion{Fe}{1} & 1.5298738 & \ion{Fe}{1} \\
1.5339035 & \ion{Ti}{1} & 1.5339574 & \ion{Fe}{1} & 1.5347990 & \ion{Fe}{1} & 1.5381089 & \ion{Si}{1} \\
1.5398877 & \ion{Fe}{1} & 1.5399925 & \ion{Fe}{1} & 1.5494567 & \ion{Fe}{1} & 1.5505035 & \ion{Fe}{1} \\
1.5505557 & \ion{Fe}{1} & 1.5535998 & \ion{Fe}{1} & 1.5538487 & \ion{Fe}{1} & 1.5546325 & \ion{Fe}{1} \\
1.5548002 & \ion{Ti}{1} & 1.5559624 & \ion{Ni}{1} & 1.5562042 & \ion{Si}{1} & 1.5592519 & \ion{Fe}{1} \\
1.5595753 & \ion{Fe}{1} & 1.5607105 & \ion{Ti}{1} & 1.5608485 & \ion{Fe}{1} & 1.5615399 & \ion{Fe}{1} \\
1.5617894 & \ion{Fe}{1} & 1.5625923 & \ion{Fe}{1} & 1.5636216 & \ion{Fe}{1} & 1.5636895 & \ion{Ni}{1} \\
1.5652785 & \ion{Fe}{1} & 1.5657146 & \ion{Fe}{1} & 1.5666293 & \ion{Fe}{1} & 1.5681803 & \ion{Fe}{1} \\
1.5690306 & \ion{Fe}{1} & 1.5690727 & \ion{Fe}{1} & 1.5696139 & \ion{Fe}{1} & 1.5697035 & \ion{Fe}{1} \\
1.5703273 & \ion{Ti}{1} & 1.5719864 & \ion{Ti}{1} & 1.5727886 & \ion{Fe}{1} & 1.5734056 & \ion{Fe}{1} \\
1.5745006 & \ion{Mg}{1} & 1.5746226 & \ion{Fe}{1} & 1.5753291 & \ion{Mg}{1} & 1.5765617 & \ion{Fe}{1} \\
1.5768629 & \ion{Fe}{1} & 1.5770147 & \ion{Mg}{1} & 1.5773731 & \ion{Fe}{1} & 1.5774924 & \ion{Fe}{1} \\
1.5778378 & \ion{Fe}{1} & 1.5793310 & \ion{Fe}{1} & 1.5802877 & \ion{Fe}{1} & 1.5814452 & \ion{Fe}{1} \\
1.5822462 & \ion{Fe}{1} & 1.5823454 & \ion{Fe}{1} & 1.5826032 & \ion{Fe}{1} & 1.5827140 & \ion{Fe}{1} \\
1.5837954 & \ion{Si}{1} & 1.5839489 & \ion{Fe}{1} & 1.5841107 & \ion{Ti}{1} & 1.5841966 & \ion{Fe}{1} \\
1.5857646 & \ion{Fe}{1} & 1.5868044 & \ion{Fe}{1} & 1.5872858 & \ion{Fe}{1} & 1.5882785 & \ion{Fe}{1} \\
1.5883902 & \ion{Mg}{1} & 1.5888811 & \ion{Si}{1} & 1.5890528 & \ion{Mg}{1} & 1.5892781 & \ion{Si}{1} \\
1.5893862 & \ion{Mg}{1} & 1.5897301 & \ion{Fe}{1} & 1.5899568 & \ion{Fe}{1} & 1.5902364 & \ion{Fe}{1} \\
1.5905859 & \ion{Fe}{1} & 1.5908689 & \ion{Fe}{1} & 1.5910387 & \ion{Fe}{1} & 1.5915647 & \ion{Fe}{1} \\
1.5916936 & \ion{Fe}{1} & 1.5924995 & \ion{Fe}{1} & 1.5946201 & \ion{Fe}{1} & 1.5958447 & \ion{Fe}{1} \\
1.5958813 & \ion{Mg}{1} & 1.5964437 & \ion{Si}{1} & 1.5966916 & \ion{Fe}{1} & 1.5969226 & \ion{Fe}{1} \\
1.5972019 & \ion{Fe}{1} & 1.5985088 & \ion{Fe}{1} & 1.6002094 & \ion{Fe}{1} & 1.6011125 & \ion{Fe}{1} \\
1.6011451 & \ion{Fe}{1} & 1.6012459 & \ion{Fe}{1} & 1.6013985 & \ion{Fe}{1} & 1.6042203 & \ion{Fe}{1} \\
1.6045034 & \ion{Fe}{1} & 1.6047096 & \ion{Fe}{1} & 1.6064409 & \ion{Si}{1} & 1.6075788 & \ion{Fe}{1} \\
1.6080309 & \ion{Fe}{1} & 1.6093127 & \ion{Fe}{1} & 1.6099193 & \ion{Si}{1} & 1.6104678 & \ion{Fe}{1} \\
1.6106802 & \ion{Fe}{1} & 1.6120366 & \ion{Fe}{1} & 1.6130308 & \ion{Fe}{1} & 1.6141232 & \ion{Ca}{1} \\
1.6155175 & \ion{Ca}{1} & 1.6157657 & \ion{Fe}{1} & 1.6160973 & \ion{Fe}{1} & 1.6161778 & \ion{Ca}{1} \\
1.6168131 & \ion{Si}{1} & 1.6169443 & \ion{Fe}{1} & 1.6179391 & \ion{Fe}{1} & 1.6184003 & \ion{Fe}{1} \\
1.6185325 & \ion{Fe}{1} & 1.6190221 & \ion{Fe}{1} & 1.6199481 & \ion{Fe}{1} & 1.6201500 & \ion{Ca}{1} \\
1.6202925 & \ion{Fe}{1} & 1.6208676 & \ion{Fe}{1} & 1.6212171 & \ion{Fe}{1} & 1.6217965 & \ion{Fe}{1} \\
1.6220121 & \ion{Si}{1} & 1.6230050 & \ion{Fe}{1} & 1.6236082 & \ion{Fe}{1} & 1.6240402 & \ion{Fe}{1} \\
1.6246289 & \ion{Si}{1} & 1.6250896 & \ion{Fe}{1} & 1.6289216 & \ion{Fe}{1} & 1.6297294 & \ion{Fe}{1} \\
1.6314951 & \ion{Ni}{1} & 1.6320779 & \ion{Fe}{1} & 1.6323154 & \ion{Fe}{1} & 1.6328914 & \ion{Fe}{1} \\
1.6335988 & \ion{Fe}{1} & 1.6367558 & \ion{Ni}{1} & 1.6384614 & \ion{Si}{1} & 1.6385334 & \ion{Fe}{1} \\
1.6386023 & \ion{Si}{1} & 1.6386729 & \ion{Fe}{1} & 1.6388615 & \ion{Fe}{1} & 1.6398865 & \ion{Fe}{1} \\
1.6402644 & \ion{Fe}{1} & 1.6409076 & \ion{Fe}{1} & 1.6412269 & \ion{Fe}{1} & 1.6439419 & \ion{Si}{1} \\
1.6441112 & \ion{Fe}{1} & 1.6444888 & \ion{Fe}{1} & 1.6449307 & \ion{Fe}{1} & 1.6459396 & \ion{Fe}{1} \\
1.6471419 & \ion{Fe}{1} & 1.6478580 & \ion{Fe}{1} & 1.6491168 & \ion{Fe}{1} & 1.6510801 & \ion{Fe}{1} \\
1.6521735 & \ion{Fe}{1} & 1.6526587 & \ion{Fe}{1} & 1.6528981 & \ion{Fe}{1} & 1.6536499 & \ion{Fe}{1} \\
1.6543711 & \ion{Fe}{1} & 1.6545939 & \ion{Fe}{1} & 1.6556516 & \ion{Fe}{1} & 1.6566292 & \ion{Fe}{1} \\
1.6617302 & \ion{Fe}{1} & 1.6650419 & \ion{Fe}{1} & 1.6658076 & \ion{Fe}{1} & 1.6664068 & \ion{Fe}{1} \\
1.6665922 & \ion{Fe}{1} & 1.6670032 & \ion{Fe}{1} & 1.6685326 & \ion{Si}{1} & 1.6723540 & \ion{Al}{1} \\
1.6727843 & \ion{Fe}{1} & 1.6755176 & \ion{Al}{1} & 1.6757642 & \ion{Fe}{1} & 1.6767949 & \ion{Al}{1} \\
1.6804235 & \ion{Fe}{1} & 1.6825109 & \ion{Fe}{1} & 1.6832772 & \ion{Si}{1} & 1.6871891 & \ion{Ni}{1} \\
1.6894975 & \ion{C}{1} & 1.6974543 & \ion{Fe}{1} & 1.7000887 & \ion{Ni}{1} & 1.7005669 & \ion{Ni}{1} \\
1.7010089 & \ion{Fe}{1} & 1.7015741 & \ion{Fe}{1} & 1.7072339 & \ion{Fe}{1} & 1.7113303 & \ion{Mg}{1} \\
1.7165793 & \ion{Fe}{1} & 1.7208997 & \ion{Fe}{1} & 1.7210463 & \ion{Si}{1} & 1.7230331 & \ion{Si}{1} \\
1.7307038 & \ion{Fe}{1} & 1.7332059 & \ion{Si}{1} & 1.7343286 & \ion{C}{1} & 1.7412291 & \ion{Mg}{1} \\
1.7414241 & \ion{Fe}{1} & 1.7471683 & \ion{Si}{1} & 1.7553341 & \ion{Fe}{1} & 1.7585284 & \ion{Fe}{1} \\
1.7613504 & \ion{Fe}{1} & 1.7621891 & \ion{Si}{1} & 1.7628162 & \ion{Si}{1} & 1.7688737 & \ion{Fe}{1} \\
1.7711463 & \ion{Fe}{1} & 1.7725933 & \ion{Fe}{1} & 1.7726210 & \ion{Fe}{1} & 1.7732942 & \ion{Fe}{1} \\
1.7758583 & \ion{Mg}{1} & 1.7766912 & \ion{Mg}{1} & 1.7775974 & \ion{Fe}{1} & 1.7840949 & \ion{Fe}{1} \\
1.7850865 & \ion{Fe}{1} & 1.7890004 & \ion{Fe}{1} & 1.7935075 & \ion{Fe}{1} & 1.7942698 & \ion{Fe}{1} \\
1.7943777 & \ion{Fe}{1} & 1.7971303 & \ion{Fe}{1} & 1.7984291 & \ion{Fe}{1} & 1.7987210 & \ion{Fe}{1} \\
1.7991446 & \ion{Ni}{1} & 1.8006762 & \ion{Cr}{1} & 1.8045770 & \ion{Ni}{1} & 1.8078612 & \ion{Fe}{1} \\
1.8101228 & \ion{Fe}{1} & 1.8194902 & \ion{Fe}{1} & 1.9430568 & \ion{Mg}{1} & 1.9458301 & \ion{Ca}{1} \\
1.9489667 & \ion{Fe}{1} & 1.9496166 & \ion{Fe}{1} & 1.9498705 & \ion{Si}{1} & 1.9511040 & \ion{Ca}{1} \\
1.9511446 & \ion{Si}{1} & 1.9513500 & \ion{Si}{1} & 1.9514636 & \ion{Fe}{1} & 1.9598082 & \ion{Fe}{1} \\
1.9616920 & \ion{Fe}{1} & 1.9618503 & \ion{Fe}{1} & 1.9640681 & \ion{Fe}{1} & 1.9723943 & \ion{V}{1} \\
1.9727936 & \ion{Si}{1} & 1.9728928 & \ion{Mg}{1} & 1.9739257 & \ion{Mg}{1} & 1.9782195 & \ion{Ca}{1} \\
1.9797279 & \ion{Fe}{1} & 1.9820428 & \ion{Ca}{1} & 1.9852129 & \ion{Fe}{1} & 1.9858512 & \ion{Ca}{1} \\
1.9867646 & \ion{Ca}{1} & 1.9922628 & \ion{Ca}{1} & 1.9928778 & \ion{Fe}{1} & 1.9934361 & \ion{Si}{1} \\
1.9939170 & \ion{Ca}{1} & 1.9967282 & \ion{Ca}{1} & 2.0097535 & \ion{Fe}{1} & 2.0286617 & \ion{Fe}{1} \\
2.0301933 & \ion{Si}{1} & 2.0349441 & \ion{Si}{1} & 2.0355272 & \ion{Fe}{1} & 2.0383973 & \ion{Si}{1} \\
2.0569580 & \ion{Fe}{1} & 2.0608501 & \ion{Si}{1} & 2.0635321 & \ion{Fe}{1} & 2.0703959 & \ion{Fe}{1} \\
2.0704272 & \ion{Si}{1} & 2.0722606 & \ion{Fe}{1} & 2.0809875 & \ion{Si}{1} & 2.0810766 & \ion{Fe}{1} \\
2.0846491 & \ion{Fe}{1} & 2.0922821 & \ion{Si}{1} & 2.1065505 & \ion{Mg}{1} & 2.1066642 & \ion{Mg}{1} \\
2.1098835 & \ion{Al}{1} & 2.1169577 & \ion{Al}{1} & 2.1244261 & \ion{Fe}{1} & 2.1360087 & \ion{Si}{1} \\
2.1785696 & \ion{Si}{1} & 2.1788888 & \ion{Ti}{1} & 2.1825655 & \ion{Si}{1} & 2.1885319 & \ion{Si}{1} \\
2.1903353 & \ion{Ti}{1} & 2.2010505 & \ion{Ti}{1} & 2.2057965 & \ion{Sc}{1} & 2.2062447 & \ion{Na}{1} \\
2.2068751 & \ion{Si}{1} & 2.2089689 & \ion{Na}{1} & 2.2217295 & \ion{Ti}{1} & 2.2238901 & \ion{Ti}{1} \\
2.2263176 & \ion{Fe}{1} & 2.2266250 & \ion{Fe}{1} & 2.2280107 & \ion{Ti}{1} & 2.2316670 & \ion{Ti}{1} \\
2.2386901 & \ion{Fe}{1} & 2.2398975 & \ion{Fe}{1} & 2.2450020 & \ion{Ti}{1} & 2.2479405 & \ion{Fe}{1} \\
2.2543838 & \ion{Si}{1} & 2.2614114 & \ion{Ca}{1} & 2.2626002 & \ion{Fe}{1} & 2.2631137 & \ion{Ca}{1} \\
2.2632897 & \ion{Ca}{1} & 2.2657359 & \ion{Ca}{1} & 2.2671964 & \ion{Si}{1} & 2.2814252 & \ion{Mg}{1} \\
2.2969596 & \ion{Ti}{1} & 2.3150909 & \ion{Fe}{1} & 2.3354795 & \ion{Na}{1} & 2.3385518 & \ion{Na}{1} \\
2.3447857 & \ion{Ti}{1} & 2.4572999 & \ion{Mg}{1} & 2.4825687 & \ion{Mg}{1} & 2.4867327 & \ion{Mg}{1} \\
3.0277195 & \ion{Mg}{1} & 3.1517396 & \ion{Si}{1} & 3.3970842 & \ion{Mg}{1} & 3.6771872 & \ion{Mg}{1} \\
3.6789458 & \ion{Mg}{1} & 3.6825631 & \ion{Mg}{1} & 3.7091205 & \ion{Fe}{1} & 3.8632832 & \ion{Al}{1} \\
3.8664858 & \ion{Mg}{1} & 3.8669012 & \ion{Mg}{1} & 3.8721194 & \ion{Al}{1} &  &  \\
 
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable*}{lccc}
\tablecolumns{11}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:EWs}Equivalent Width Limit Definitions}
\tablehead{
\colhead{Feature} & 
\colhead{Feature Limits} & 
\colhead{First Continuum Level} & 
\colhead{Second Continuum Level} \\ 
\colhead{} & 
\colhead{($\mu$m)} & 
\colhead{Limits ($\mu$m)} &
\colhead{Limits ($\mu$m)}}
 
\startdata
 
\ion{Ca}{2} (0.866 $\mu$m) & 0.860$-$0.875  & 0.862$-$0.864  & 0.870$-$0.873 \\
\ion{Na}{1} (1.14 $\mu$m)  & 1.120$-$1.160  & 1.125$-$1.130  & 1.150$-$1.160 \\
\ion{Al}{1} (1.313 $\mu$m) & 1.300$-$1.330  & 1.305$-$1.309  & 1.320$-$1.325 \\
\ion{Mg}{1} (1.485 $\mu$m) & 1.475$-$1.4975 & 1.4775$-$1.485 & 1.491$-$1.497 \\
\ion{Mg}{1} (1.711 $\mu$m) & 1.695$-$1.726  & 1.702$-$1.708  & 1.715$-$1.720 \\
\ion{Na}{1} (2.206 $\mu$m) & 2.185$-$2.230  & 2.192$-$2.198  & 2.213$-$2.220 \\
%$^{12}$CO   (2.295 $\mu$m) & 2.260$-$2.320  & 2.283$-$2.290  & $\cdots$ \\

\enddata
\end{deluxetable*}

\clearpage

\LongTables
\begin{landscape}
\begin{deluxetable}{llr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }l}
\tablecolumns{14}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:EW Values}EWs}
\tablehead{
\colhead{Object} & 
\colhead{Spectral} & 
\multicolumn{2}{c}{\ion{Ca}{2}} &
\multicolumn{2}{c}{\ion{Na}{1}} &
\multicolumn{2}{c}{\ion{Al}{1}} &
\multicolumn{2}{c}{\ion{Mg}{1}} &
\multicolumn{2}{c}{\ion{Mg}{1}} &
\multicolumn{2}{c}{\ion{Na}{1}} \\
\colhead{} & 
\colhead{Type} & 
\multicolumn{2}{c}{{(0.866 $\mu$m)}} &
\multicolumn{2}{c}{{(1.14 $\mu$m)}} &
\multicolumn{2}{c}{{(1.313 $\mu$m)}} &
\multicolumn{2}{c}{{(1.485 $\mu$m)}} &
\multicolumn{2}{c}{{(1.711 $\mu$m)}} &
\multicolumn{2}{c}{{(2.206 $\mu$m)}}}
 
\startdata
 
HD 7927 & F0 Ia &  3.73 &  0.12 &  0.13 &  0.36 &  0.32 &  0.03 &  0.59 &  0.18 &  0.03 &  0.03 & $-$0.12 &  0.04 \\
HD 135153 & F0 Ib$-$II &  4.38 &  0.07 &  0.45 &  0.41 &  0.48 &  0.12 &  0.60 &  0.28 &  0.20 &  0.05 &  0.28 &  0.10 \\
HD 6130 & F0 II &  4.06 &  0.08 &  0.66 &  0.25 &  0.49 &  0.05 &  0.53 &  0.10 &  0.20 &  0.04 &  0.31 &  0.05 \\
HD 89025 & F0 IIIa &  3.28 &  0.03 &  1.01 &  0.14 &  0.38 &  0.03 &  0.48 &  0.07 &  0.24 &  0.04 &  0.27 &  0.03 \\
HD 13174 & F0 III$-$IVn &  3.05 &  0.04 &  0.99 &  0.17 &  0.61 &  0.05 &  0.62 &  0.12 &  0.37 &  0.03 &  0.50 &  0.04 \\
HD 27397 & F0 IV &  2.76 &  0.04 &  0.45 &  0.23 &  0.41 &  0.05 &  0.63 &  0.09 &  0.32 &  0.03 &  0.50 &  0.05 \\
HD 108519 & F0 V(n) &  2.56 &  0.03 &  0.58 &  0.17 &  0.37 &  0.03 &  0.52 &  0.06 &  0.31 &  0.03 &  0.41 &  0.04 \\
HD 173638 & F1 II &  4.48 &  0.09 &  0.57 &  0.30 &  0.46 &  0.03 &  0.41 &  0.08 &  0.15 &  0.05 &  0.09 &  0.06 \\
HD 213135 & F1 V &  2.07 &  0.03 &  0.49 &  0.17 &  0.41 &  0.04 &  0.74 &  0.08 &  0.50 &  0.04 &  0.65 &  0.05 \\
BD $+$38 2803 & F2$-$F5 Ib &  2.04 &  0.03 &  0.21 &  0.16 &  0.14 &  0.05 &  0.62 &  0.16 &  0.26 &  0.03 & $-$0.02 &  0.03 \\
HD 182835 & F2 Ib &  4.74 &  0.10 &  0.28 &  0.36 &  0.57 &  0.04 &  0.46 &  0.09 &  0.21 &  0.05 &  0.32 &  0.06 \\
HD 40535 & F2 III$-$IV &  2.80 &  0.03 &  0.73 &  0.16 &  0.46 &  0.02 &  0.53 &  0.06 &  0.34 &  0.03 &  0.43 &  0.05 \\
HD 164136 & kA9hF2mF2 (IV) &  2.62 &  0.04 &  0.92 &  0.13 &  0.42 &  0.04 &  0.52 &  0.09 &  0.31 &  0.05 &  0.35 &  0.05 \\
HD 113139 & F2 V &  2.19 &  0.04 &  1.00 &  0.13 &  0.44 &  0.05 &  0.62 &  0.10 &  0.41 &  0.03 &  0.44 &  0.03 \\
HD 26015 & F3 V &  2.38 &  0.04 &  0.70 &  0.17 &  0.53 &  0.02 &  0.83 &  0.06 &  0.40 &  0.04 &  0.64 &  0.05 \\
HD 21770 & F4 III &  2.04 &  0.03 &  0.41 &  0.14 &  0.35 &  0.03 &  0.60 &  0.04 &  0.33 &  0.03 &  0.39 &  0.05 \\
HD 87822 & F4 V &  2.27 &  0.04 &  0.51 &  0.18 &  0.55 &  0.02 &  0.95 &  0.06 &  0.48 &  0.04 &  0.61 &  0.04 \\
HD 16232 & F4 V &  1.92 &  0.06 &  0.41 &  0.25 &  0.81 &  0.05 &  1.26 &  0.10 &  0.80 &  0.06 &  1.09 &  0.04 \\
HD 213306 & F5 Ib $-$ G1 Ib &  4.42 &  0.08 &  1.40 &  0.37 &  1.09 &  0.13 &  0.77 &  0.48 &  0.49 &  0.08 &  0.96 &  0.08 \\
HD 186155 & F5 II$-$III &  2.99 &  0.07 &  0.63 &  0.31 &  0.75 &  0.06 &  0.93 &  0.09 &  0.46 &  0.05 &  0.58 &  0.06 \\
HD 17918 & F5 III &  2.69 &  0.05 &  0.81 &  0.14 &  0.64 &  0.02 &  0.71 &  0.05 &  0.37 &  0.03 &  0.59 &  0.04 \\
HD 218804 & F5 V &  1.98 &  0.04 &  1.16 &  0.17 &  0.61 &  0.08 &  0.86 &  0.15 &  0.75 &  0.04 &  0.91 &  0.04 \\
HD 27524 & F5 V &  2.12 &  0.05 &  0.69 &  0.18 &  0.64 &  0.03 &  1.03 &  0.07 &  0.54 &  0.05 &  0.75 &  0.05 \\
HD 75555 & F5.5 III$-$IV &  2.57 &  0.05 &  0.82 &  0.20 &  0.58 &  0.04 &  0.87 &  0.08 &  0.47 &  0.04 &  0.62 &  0.08 \\
HD 160365 & F6 III$-$IV &  2.49 &  0.05 &  0.57 &  0.16 &  0.62 &  0.02 &  0.76 &  0.07 &  0.44 &  0.05 &  0.83 &  0.04 \\
HD 11443 & F6 IV &  2.24 &  0.05 &  0.61 &  0.17 &  0.57 &  0.03 &  0.83 &  0.06 &  0.46 &  0.04 &  0.67 &  0.05 \\
HD 215648 & F6 V &  2.05 &  0.03 &  0.65 &  0.19 &  0.32 &  0.07 &  0.26 &  0.13 &  0.24 &  0.04 &  0.28 &  0.06 \\
HD 201078 & F7 II- &  3.64 &  0.06 &  1.17 &  0.23 &  0.74 &  0.06 &  0.71 &  0.13 &  0.39 &  0.05 &  0.65 &  0.10 \\
HD 124850 & F7 III &  2.16 &  0.05 &  0.38 &  0.22 &  0.58 &  0.03 &  0.96 &  0.06 &  0.52 &  0.04 &  0.60 &  0.06 \\
HD 126660 & F7 V &  2.00 &  0.05 &  0.78 &  0.16 &  0.59 &  0.03 &  1.09 &  0.08 &  0.61 &  0.05 &  0.67 &  0.05 \\
HD 190323 & F8 Ia &  5.27 &  0.11 &  1.04 &  0.40 &  1.11 &  0.03 &  0.99 &  0.14 &  0.35 &  0.08 &  0.68 &  0.09 \\
HD 51956 & F8 Ib &  3.61 &  0.09 &  1.08 &  0.29 &  1.07 &  0.03 &  0.98 &  0.12 &  0.53 &  0.08 &  1.10 &  0.05 \\
HD 220657 & F8 III &  2.52 &  0.06 &  1.01 &  0.24 &  0.66 &  0.08 &  0.73 &  0.14 &  0.41 &  0.06 &  0.55 &  0.05 \\
HD 111844 & F8 IV &  2.27 &  0.03 &  0.57 &  0.20 &  0.45 &  0.04 &  0.61 &  0.06 &  0.28 &  0.02 &  0.39 &  0.05 \\
HD 219623 & F8 V &  2.35 &  0.05 &  0.61 &  0.32 &  0.89 &  0.07 &  1.22 &  0.14 &  0.79 &  0.06 &  0.84 &  0.04 \\
HD 27383 & F8 V &  2.31 &  0.05 &  0.58 &  0.24 &  0.91 &  0.04 &  1.44 &  0.10 &  0.94 &  0.07 &  1.04 &  0.04 \\
HD 102870 & F8.5 IV$-$V &  2.31 &  0.07 &  0.54 &  0.27 &  0.83 &  0.04 &  1.24 &  0.10 &  0.73 &  0.06 &  0.93 &  0.04 \\
HD 6903 & F9 IIIa &  2.68 &  0.06 &  0.88 &  0.21 &  0.79 &  0.04 &  0.89 &  0.09 &  0.42 &  0.06 &  0.68 &  0.04 \\
HD 176051 & F9 V &  2.08 &  0.07 &  0.84 &  0.17 &  0.99 &  0.04 &  1.55 &  0.11 &  1.22 &  0.06 &  0.96 &  0.06 \\
HD 165908 & F9 V metal weak &  1.79 &  0.05 &  0.29 &  0.24 &  0.42 &  0.09 &  0.92 &  0.26 &  0.61 &  0.06 &  0.49 &  0.08 \\
HD 114710 & F9.5 V &  2.33 &  0.05 &  0.45 &  0.25 &  0.89 &  0.04 &  1.40 &  0.13 &  0.90 &  0.06 &  0.96 &  0.06 \\
HD 185018 & G0 Ib$-$II &  3.38 &  0.08 &  0.49 &  0.33 &  0.94 &  0.06 &  0.89 &  0.12 &  0.52 &  0.09 &  0.93 &  0.06 \\
HD 109358 & G0 V &  1.97 &  0.06 &  0.23 &  0.17 &  0.79 &  0.03 &  1.24 &  0.08 &  0.88 &  0.05 &  0.90 &  0.03 \\
HD 74395 & G1 Ib &  3.82 &  0.09 &  0.70 &  0.37 &  1.14 &  0.05 &  1.05 &  0.13 &  0.55 &  0.12 &  1.19 &  0.04 \\
HD 216219 & G1 II$-$III: Fe$-$1 CH0.5 &  2.17 &  0.05 &  0.81 &  0.20 &  0.50 &  0.05 &  0.81 &  0.10 &  0.33 &  0.05 &  0.42 &  0.07 \\
HD 21018 & G1 III: CH$-$1: &  2.99 &  0.09 &  1.00 &  0.28 &  0.99 &  0.05 &  1.07 &  0.11 &  0.58 &  0.11 &  1.11 &  0.03 \\
HD 10307 & G1 V &  2.06 &  0.07 &  0.39 &  0.22 &  0.88 &  0.08 &  1.38 &  0.16 &  0.95 &  0.06 &  1.11 &  0.04 \\
HD 95128 & G1$-$ V Fe$-$0.5 &  2.25 &  0.05 &  0.27 &  0.23 &  0.87 &  0.03 &  1.45 &  0.09 &  0.93 &  0.06 &  1.06 &  0.03 \\
HD 20619 & G1.5 V &  1.96 &  0.06 & $-$0.03 &  0.22 &  0.90 &  0.03 &  1.59 &  0.09 &  1.15 &  0.05 &  1.00 &  0.06 \\
HD 42454 & G2 Ib &  4.19 &  0.10 &  1.38 &  0.41 &  1.10 &  0.09 &  0.94 &  0.17 &  0.57 &  0.11 &  1.21 &  0.05 \\
HD 39949 & G2 Ib &  3.51 &  0.09 &  1.17 &  0.38 &  0.95 &  0.09 &  0.96 &  0.18 &  0.53 &  0.11 &  1.14 &  0.05 \\
HD 3421 & G2 Ib$-$II &  3.13 &  0.07 &  0.76 &  0.26 &  0.91 &  0.06 &  0.88 &  0.13 &  0.52 &  0.09 &  0.74 &  0.06 \\
HD 219477 & G2 II$-$III &  2.95 &  0.06 &  0.75 &  0.24 &  0.82 &  0.07 &  0.76 &  0.10 &  0.40 &  0.09 &  0.80 &  0.05 \\
HD 126868 & G2 IV &  2.27 &  0.07 &  0.61 &  0.24 &  0.88 &  0.06 &  1.22 &  0.15 &  0.79 &  0.08 &  0.96 &  0.07 \\
HD 76151 & G2 V &  2.18 &  0.08 &  0.83 &  0.23 &  1.15 &  0.04 &  1.81 &  0.14 &  1.20 &  0.10 &  1.31 &  0.04 \\
HD 192713 & G3 Ib$-$II Wk H\&K comp? &  3.94 &  0.12 &  1.23 &  0.44 &  1.24 &  0.08 &  1.22 &  0.21 &  0.52 &  0.18 &  1.39 &  0.07 \\
HD 176123 & G3 II &  3.16 &  0.08 &  0.98 &  0.25 &  0.99 &  0.05 &  1.03 &  0.13 &  0.54 &  0.11 &  0.96 &  0.04 \\
HD 88639 & G3 IIIb Fe$-$1 &  2.36 &  0.07 &  0.32 &  0.25 &  0.85 &  0.04 &  0.98 &  0.10 &  0.69 &  0.09 &  0.93 &  0.03 \\
HD 10697 & G3 Va &  2.32 &  0.09 &  1.30 &  0.26 &  1.06 &  0.06 &  1.45 &  0.14 &  0.97 &  0.08 &  1.08 &  0.05 \\
HD 179821 & G4 O$-$Ia &  3.44 &  0.25 &  0.79 &  0.47 &  0.66 &  0.05 &  0.83 &  0.20 & $-$0.44 &  0.07 & $-$1.75 &  0.08 \\
HD 6474 & G4 Ia &  4.55 &  0.10 &  1.63 &  0.35 &  1.09 &  0.07 &  0.93 &  0.18 &  0.25 &  0.07 &  0.23 &  0.08 \\
HD 94481 & G4 III$-$IIIb &  2.69 &  0.07 &  0.93 &  0.22 &  0.87 &  0.04 &  1.09 &  0.13 &  0.65 &  0.09 &  0.98 &  0.04 \\
HD 108477 & G4 III &  2.91 &  0.09 &  0.63 &  0.30 &  0.96 &  0.04 &  0.99 &  0.14 &  0.59 &  0.11 &  1.10 &  0.05 \\
HD 214850 & G4 V &  2.25 &  0.06 &  0.71 &  0.19 &  0.83 &  0.05 &  1.26 &  0.11 &  0.87 &  0.07 &  0.95 &  0.03 \\
HD 190113 & G5 Ib &  3.61 &  0.12 &  1.16 &  0.52 &  1.13 &  0.09 &  1.17 &  0.24 &  0.67 &  0.20 &  1.62 &  0.06 \\
HD 18474 & G5: III: CN$-$3 CH$-$2 H$_\delta$$-$1 &  2.65 &  0.08 &  0.45 &  0.27 &  0.92 &  0.05 &  1.00 &  0.09 &  0.68 &  0.10 &  1.05 &  0.05 \\
HD 193896 & G5 IIIa &  2.76 &  0.07 &  0.76 &  0.29 &  0.93 &  0.05 &  1.02 &  0.12 &  0.63 &  0.10 &  1.10 &  0.04 \\
HD 165185 & G5 V &  2.00 &  0.07 &  0.64 &  0.23 &  0.91 &  0.06 &  1.37 &  0.15 &  0.99 &  0.06 &  0.93 &  0.05 \\
HD 161664 & G6 Ib H$_\delta$1 &  3.77 &  0.14 &  1.47 &  0.51 &  1.21 &  0.12 &  0.90 &  0.32 &  0.48 &  0.17 &  1.40 &  0.07 \\
HD 202314 & G6 Ib$-$IIa Ca1 Ba0.5 &  3.45 &  0.11 &  0.61 &  0.39 &  1.03 &  0.07 &  0.87 &  0.16 &  0.57 &  0.16 &  1.23 &  0.08 \\
HD 58367 & G6 IIb &  3.24 &  0.10 &  0.95 &  0.35 &  1.09 &  0.07 &  1.14 &  0.17 &  0.60 &  0.14 &  1.13 &  0.05 \\
HD 27277 & G6 III &  2.61 &  0.07 &  0.44 &  0.33 &  0.99 &  0.05 &  1.13 &  0.12 &  0.80 &  0.11 &  1.14 &  0.05 \\
HD 115617 & G6.5 V &  2.25 &  0.06 &  0.53 &  0.19 &  1.28 &  0.05 &  1.81 &  0.10 &  1.37 &  0.08 &  1.27 &  0.04 \\
HD 333385 & G7 Ia &  5.54 &  0.15 &  1.70 &  0.42 &  1.51 &  0.07 &  1.19 &  0.16 & $-$0.09 &  0.12 & $-$2.05 &  0.13 \\
HD 25877 & G7 II &  3.31 &  0.09 &  0.93 &  0.42 &  1.02 &  0.08 &  1.08 &  0.19 &  0.59 &  0.15 &  1.28 &  0.07 \\
HD 182694 & G7 IIIa &  2.67 &  0.09 &  0.97 &  0.34 &  0.97 &  0.07 &  1.14 &  0.19 &  0.79 &  0.13 &  1.18 &  0.05 \\
HD 20618 & G7 IV &  2.27 &  0.08 &  0.66 &  0.24 &  0.95 &  0.06 &  1.18 &  0.12 &  0.93 &  0.09 &  1.12 &  0.02 \\
HD 114946 & G7 IV &  1.96 &  0.07 &  0.51 &  0.20 &  0.91 &  0.03 &  1.25 &  0.11 &  1.01 &  0.09 &  1.05 &  0.04 \\
HD 16139 & G7.5 IIIa &  2.42 &  0.09 &  0.63 &  0.31 &  0.90 &  0.06 &  1.12 &  0.13 &  0.74 &  0.11 &  1.08 &  0.04 \\
HD 208606 & G8 Ib &  4.71 &  0.17 &  1.72 &  0.69 &  1.37 &  0.16 &  1.27 &  0.38 &  0.58 &  0.26 &  1.91 &  0.15 \\
HD 122563 & G8: III: Fe$-$5 &  0.84 &  0.04 &  0.18 &  0.17 &  0.07 &  0.08 &  0.26 &  0.18 &  0.26 &  0.02 & $-$0.01 &  0.03 \\
HD 104979 & G8 III Ba1 CN0.5  CH1 &  2.34 &  0.07 &  0.72 &  0.37 &  0.85 &  0.12 &  1.21 &  0.20 &  0.76 &  0.12 &  0.97 &  0.08 \\
HD 135722 & G8 III  Fe$-$1 &  2.33 &  0.07 &  0.80 &  0.21 &  0.95 &  0.07 &  1.15 &  0.13 &  0.79 &  0.11 &  0.98 &  0.06 \\
HD 101501 & G8 V &  2.27 &  0.06 &  0.64 &  0.22 &  1.25 &  0.05 &  1.88 &  0.14 &  1.42 &  0.09 &  1.34 &  0.04 \\
HD 75732 & G8 V &  2.37 &  0.10 &  0.90 &  0.37 &  1.87 &  0.06 &  2.16 &  0.17 &  2.05 &  0.15 &  2.32 &  0.05 \\
HD 170820 & G9 II CN1 H$_\delta$1 &  3.71 &  0.13 &  0.78 &  0.60 &  1.03 &  0.15 &  0.98 &  0.28 &  0.45 &  0.26 &  1.42 &  0.16 \\
HD 222093 & G9 III &  2.52 &  0.09 &  0.88 &  0.29 &  1.04 &  0.07 &  1.17 &  0.16 &  0.87 &  0.14 &  1.09 &  0.04 \\
HD 165782 & K0 Ia &  5.69 &  0.13 &  1.72 &  0.54 &  1.38 &  0.06 &  0.85 &  0.17 & $-$0.12 &  0.09 & $-$0.75 &  0.12 \\
HD 44391 & K0 Ib &  3.76 &  0.14 &  1.44 &  0.47 &  1.10 &  0.10 &  1.28 &  0.25 &  0.68 &  0.22 &  1.66 &  0.09 \\
HD 179870 & K0 II &  3.06 &  0.12 &  1.49 &  0.42 &  1.01 &  0.12 &  1.32 &  0.26 &  0.74 &  0.18 &  1.34 &  0.07 \\
HD 100006 & K0 III &  2.53 &  0.10 &  0.67 &  0.32 &  1.01 &  0.06 &  1.18 &  0.14 &  0.74 &  0.15 &  1.16 &  0.07 \\
HD 145675 & K0 V &  2.19 &  0.13 &  1.28 &  0.33 &  1.88 &  0.07 &  2.76 &  0.20 &  2.07 &  0.16 &  2.60 &  0.05 \\
HD 164349 & K0.5 IIb &  3.05 &  0.12 &  1.66 &  0.41 &  1.04 &  0.12 &  1.28 &  0.24 &  0.74 &  0.21 &  1.41 &  0.10 \\
HD 9852 & K0.5 III CN1 &  3.09 &  0.14 &  1.17 &  0.43 &  1.08 &  0.12 &  1.37 &  0.26 &  0.79 &  0.23 &  1.69 &  0.10 \\
HD 63302 & K1 Ia$-$Iab &  4.74 &  0.18 &  1.91 &  0.82 &  1.49 &  0.20 &  1.72 &  0.40 &  1.01 &  0.44 &  2.78 &  0.26 \\
HD 36134 & K1$-$ III Fe$-$0.5 &  2.58 &  0.10 &  0.75 &  0.29 &  1.08 &  0.07 &  1.26 &  0.17 &  1.03 &  0.17 &  1.35 &  0.06 \\
HD 91810 & K1$-$ IIIb CN1.5 Ca1 &  2.98 &  0.13 &  0.65 &  0.45 &  1.28 &  0.11 &  1.35 &  0.22 &  1.08 &  0.23 &  1.87 &  0.10 \\
HD 25975 & K1 III &  2.30 &  0.09 &  0.90 &  0.27 &  1.24 &  0.06 &  1.68 &  0.14 &  1.29 &  0.13 &  1.33 &  0.04 \\
HD 165438 & K1 IV &  2.30 &  0.10 &  1.03 &  0.32 &  1.27 &  0.08 &  1.54 &  0.18 &  1.40 &  0.14 &  1.52 &  0.05 \\
HD 142091 & K1 IVa &  2.38 &  0.10 &  0.81 &  0.38 &  1.33 &  0.09 &  1.58 &  0.20 &  1.35 &  0.16 &  1.57 &  0.07 \\
HD 10476 & K1 V &  2.22 &  0.09 &  1.25 &  0.21 &  1.50 &  0.05 &  2.14 &  0.16 &  1.82 &  0.10 &  1.54 &  0.04 \\
HD 212466 & K2 O$-$Ia &  6.13 &  0.22 &  3.22 &  1.05 &  1.81 &  0.17 &  1.88 &  0.42 &  0.53 &  0.27 &  1.29 &  0.14 \\
HD 2901 & K2 III Fe$-$1 &  2.40 &  0.06 &  0.68 &  0.25 &  1.00 &  0.07 &  1.17 &  0.15 &  1.32 &  0.20 &  1.54 &  0.04 \\
HD 132935 & K2 III &  2.77 &  0.08 &  0.55 &  0.32 &  1.08 &  0.09 &  1.11 &  0.17 &  1.14 &  0.21 &  1.45 &  0.06 \\
HD 137759 & K2 III &  2.60 &  0.11 &  1.36 &  0.33 &  1.23 &  0.09 &  1.60 &  0.20 &  1.21 &  0.20 &  1.79 &  0.09 \\
HD 3765 & K2 V &  2.22 &  0.10 &  1.66 &  0.30 &  2.05 &  0.07 &  2.71 &  0.22 &  2.44 &  0.15 &  2.17 &  0.05 \\
HD 23082 & K2.5 II &  3.56 &  0.15 &  1.73 &  0.54 &  1.16 &  0.18 &  1.56 &  0.32 &  1.20 &  0.40 &  2.61 &  0.20 \\
HD 187238 & K3 Iab$-$Ib &  4.02 &  0.16 &  2.06 &  0.66 &  1.45 &  0.20 &  1.61 &  0.34 &  1.23 &  0.45 &  3.09 &  0.25 \\
HD 16068 & K3 II$-$III &  3.34 &  0.13 &  1.36 &  0.54 &  1.05 &  0.19 &  1.50 &  0.32 &  1.12 &  0.35 &  2.43 &  0.16 \\
HD 221246 & K3 III &  3.33 &  0.13 &  1.34 &  0.39 &  1.26 &  0.13 &  1.39 &  0.22 &  1.23 &  0.32 &  2.26 &  0.13 \\
HD 178208 & K3 III &  2.87 &  0.12 &  1.62 &  0.42 &  1.38 &  0.14 &  1.77 &  0.26 &  1.36 &  0.31 &  2.42 &  0.12 \\
HD 35620 & K3 III Fe1 &  2.98 &  0.14 &  1.09 &  0.56 &  1.12 &  0.16 &  1.36 &  0.30 &  1.35 &  0.35 &  2.38 &  0.16 \\
HD 99998 & K3$+$ III Fe$-$0.5 &  2.83 &  0.11 &  0.75 &  0.36 &  1.00 &  0.12 &  1.46 &  0.21 &  1.61 &  0.34 &  2.16 &  0.07 \\
HD 114960 & K3.5 IIIb CN0.5 CH0.5 &  2.93 &  0.14 &  1.35 &  0.39 &  1.43 &  0.15 &  1.76 &  0.25 &  1.47 &  0.37 &  2.77 &  0.15 \\
HD 219134 & K3 V &  2.44 &  0.09 &  1.29 &  0.46 &  2.19 &  0.08 &  2.86 &  0.19 &  2.79 &  0.14 &  2.73 &  0.04 \\
HD 185622 & K4 Ib &  4.30 &  0.17 &  2.37 &  0.61 &  1.50 &  0.23 &  1.78 &  0.34 &  1.55 &  0.56 &  3.74 &  0.30 \\
HD 201065 & K4 Ib$-$II &  3.61 &  0.15 &  1.87 &  0.46 &  1.15 &  0.17 &  1.61 &  0.30 &  1.32 &  0.42 &  2.79 &  0.17 \\
HD 207991 & K4$-$ III &  2.83 &  0.12 &  0.59 &  0.40 &  1.11 &  0.14 &  1.14 &  0.20 &  1.64 &  0.34 &  2.18 &  0.07 \\
HD 45977 & K4 V &  2.28 &  0.09 &  1.06 &  0.40 &  2.80 &  0.07 &  2.95 &  0.20 &  3.21 &  0.19 &  3.49 &  0.05 \\
HD 216946 & K5 Ib &  3.84 &  0.14 &  1.95 &  0.47 &  1.19 &  0.21 &  1.96 &  0.32 &  1.76 &  0.52 &  3.49 &  0.21 \\
HD 181596 & K5 III &  3.31 &  0.09 &  1.76 &  0.30 &  1.02 &  0.15 &  1.44 &  0.24 &  1.81 &  0.42 &  2.74 &  0.09 \\
HD 36003 & K5 V &  2.19 &  0.09 &  1.51 &  0.26 &  2.86 &  0.06 &  3.08 &  0.16 &  3.47 &  0.15 &  3.03 &  0.04 \\
HD 120477 & K5.5 III &  2.89 &  0.10 &  1.21 &  0.35 &  1.39 &  0.14 &  1.63 &  0.22 &  1.90 &  0.44 &  2.79 &  0.12 \\
HD 3346 & K6 IIIa &  2.89 &  0.09 &  1.04 &  0.37 &  1.01 &  0.13 &  1.49 &  0.21 &  1.99 &  0.42 &  2.59 &  0.09 \\
HD 181475 & K7 IIa &  3.97 &  0.16 &  1.60 &  0.57 &  1.22 &  0.22 &  1.61 &  0.34 &  1.69 &  0.52 &  3.43 &  0.21 \\
HD 194193 & K7 III &  3.05 &  0.13 &  1.08 &  0.31 &  1.10 &  0.14 &  1.45 &  0.20 &  1.95 &  0.43 &  2.60 &  0.09 \\
HD 237903 & K7 V &  2.13 &  0.08 &  1.88 &  0.21 &  2.83 &  0.06 &  2.70 &  0.15 &  3.65 &  0.16 &  3.69 &  0.02 \\
HD 201092 & K7 V &  1.71 &  0.06 &  2.66 &  0.38 &  2.68 &  0.15 &  2.36 &  0.28 &  3.72 &  0.15 &  3.43 &  0.07 \\
HD 213893 & M0 IIIb &  2.81 &  0.08 &  1.13 &  0.29 &  1.25 &  0.12 &  1.63 &  0.17 &  2.05 &  0.41 &  2.40 &  0.06 \\
HD 19305 & M0 V &  2.17 &  0.08 &  2.19 &  0.23 &  3.09 &  0.08 &  2.62 &  0.15 &  3.76 &  0.17 &  4.18 &  0.04 \\
HD 236697 & M0.5 Ib &  3.93 &  0.16 &  2.07 &  0.56 &  1.18 &  0.23 &  1.75 &  0.36 &  2.13 &  0.63 &  3.74 &  0.22 \\
HD 209290 & M0.5 V &  1.61 &  0.08 &  2.01 &  0.27 &  2.87 &  0.07 &  2.04 &  0.14 &  3.54 &  0.17 &  4.88 &  0.03 \\
HD 339034 & M1 Ia &  5.22 &  0.28 &  3.73 &  1.00 &  1.70 &  0.32 &  2.03 &  0.55 &  0.83 &  0.56 &  3.38 &  0.37 \\
HD 14404 & M1$-$ Iab$-$Ib &  4.11 &  0.15 &  2.04 &  0.58 &  1.11 &  0.22 &  1.79 &  0.38 &  1.46 &  0.63 &  3.52 &  0.23 \\
HD 39801 & M1$-$M2 Ia$-$Iab &  3.94 &  0.15 &  2.43 &  0.64 &  1.42 &  0.27 &  1.91 &  0.38 &  2.04 &  0.68 &  4.12 &  0.28 \\
HD 204724 & M1$+$ III &  3.45 &  0.12 &  1.46 &  0.36 &  1.25 &  0.17 &  1.24 &  0.21 &  1.90 &  0.47 &  3.38 &  0.18 \\
HD 42581 & M1 V &  1.54 &  0.06 &  2.58 &  0.28 &  2.96 &  0.06 &  1.73 &  0.11 &  3.25 &  0.17 &  5.36 &  0.03 \\
HD 35601 & M1.5 Iab$-$Ib &  4.14 &  0.18 &  3.20 &  0.71 &  1.20 &  0.29 &  2.00 &  0.48 &  1.86 &  0.64 &  3.77 &  0.28 \\
BD $+$60 265 & M1.5 Ib &  4.09 &  0.18 &  2.81 &  0.61 &  1.18 &  0.24 &  1.85 &  0.35 &  1.48 &  0.62 &  3.51 &  0.33 \\
HD 36395 & M1.5 V &  1.60 &  0.07 &  4.02 &  0.23 &  3.52 &  0.08 &  2.34 &  0.18 &  3.89 &  0.21 &  7.49 &  0.06 \\
HD 206936 & M2$-$ Ia &  4.23 &  0.20 &  3.42 &  1.00 &  1.67 &  0.31 &  1.78 &  0.62 &  1.57 &  0.62 &  3.81 &  0.41 \\
HD 10465 & M2 Ib &  4.03 &  0.14 &  2.81 &  0.55 &  1.35 &  0.28 &  1.63 &  0.38 &  2.40 &  0.69 &  3.88 &  0.22 \\
HD 23475 & M2 II &  3.62 &  0.12 &  1.94 &  0.55 &  1.31 &  0.22 &  1.70 &  0.37 &  2.37 &  0.57 &  3.82 &  0.22 \\
HD 120052 & M2 III &  2.85 &  0.09 &  0.85 &  0.40 &  1.11 &  0.14 &  1.83 &  0.26 &  2.42 &  0.44 &  2.49 &  0.07 \\
HD 95735 & M2 V &  1.43 &  0.04 &  2.23 &  0.28 &  2.36 &  0.07 &  1.19 &  0.16 &  2.13 &  0.16 &  3.00 &  0.09 \\
Gl 806 & M2 V &  1.25 &  0.08 &  3.01 &  0.26 &  2.39 &  0.07 &  1.02 &  0.12 &  2.18 &  0.17 &  4.11 &  0.09 \\
HD 219734 & M2.5 III Ba0.5 &  3.19 &  0.12 &  1.27 &  0.40 &  1.29 &  0.17 &  1.73 &  0.28 &  2.33 &  0.51 &  3.20 &  0.12 \\
Gl 381 & M2.5 V &  1.11 &  0.07 &  3.10 &  0.21 &  2.48 &  0.08 &  1.01 &  0.16 &  1.97 &  0.16 &  4.47 &  0.07 \\
Gl 581 & M2.5 V &  0.98 &  0.05 &  3.38 &  0.19 &  2.39 &  0.06 &  0.78 &  0.16 &  1.56 &  0.16 &  4.71 &  0.09 \\
RW Cyg & M3 to M4 Ia$-$Iab &  3.96 &  0.19 &  2.87 &  0.70 &  1.45 &  0.29 &  1.93 &  0.42 &  1.38 &  0.67 &  4.19 &  0.39 \\
CD $-$31 4916 & M3 Iab$-$Ia &  3.42 &  0.14 &  1.47 &  0.68 &  1.05 &  0.24 &  2.02 &  0.41 &  2.25 &  0.69 &  3.98 &  0.32 \\
HD 14469 & M3$-$M4 Iab &  3.42 &  0.10 &  2.26 &  0.54 &  1.17 &  0.26 &  2.16 &  0.46 &  2.07 &  0.78 &  4.25 &  0.30 \\
HD 40239 & M3 IIb &  3.36 &  0.10 &  2.02 &  0.33 &  1.23 &  0.18 &  1.64 &  0.28 &  2.30 &  0.60 &  3.67 &  0.18 \\
HD 39045 & M3      III &  2.63 &  0.10 &  1.22 &  0.31 &  1.00 &  0.16 &  1.86 &  0.23 &  2.41 &  0.53 &  3.04 &  0.08 \\
Gl 388 & M3 V &  0.76 &  0.08 &  4.56 &  0.25 &  2.63 &  0.09 &  1.09 &  0.17 &  2.12 &  0.20 &  5.80 &  0.09 \\
HD 14488 & M3.5 Iab Fe$-$1 var? &  3.08 &  0.10 &  2.25 &  0.61 &  1.08 &  0.26 &  2.04 &  0.42 &  2.34 &  0.77 &  4.33 &  0.32 \\
HD 28487 & M3.5 III Ca$-$0.5 &  2.68 &  0.08 &  0.46 &  0.35 &  1.14 &  0.16 &  1.63 &  0.32 &  2.63 &  0.58 &  3.05 &  0.12 \\
Gl 273 & M3.5 V &  1.13 &  0.05 &  3.58 &  0.28 &  2.51 &  0.07 &  0.71 &  0.18 &  1.43 &  0.17 &  4.28 &  0.10 \\
HD 19058 & M4$+$ IIIa &  2.79 &  0.09 &  0.73 &  0.38 &  0.98 &  0.18 &  1.82 &  0.32 &  2.74 &  0.61 &  3.59 &  0.12 \\
HD 214665 & M4$+$ III &  2.91 &  0.10 &  0.88 &  0.51 &  1.44 &  0.28 &  1.73 &  0.44 &  2.40 &  0.62 &  3.61 &  0.16 \\
HD 4408 & M4 III &  3.14 &  0.11 &  1.37 &  0.32 &  1.14 &  0.18 &  1.77 &  0.28 &  2.44 &  0.62 &  3.60 &  0.14 \\
HD 27598 & M4$-$ III &  2.76 &  0.09 &  0.47 &  0.33 &  1.04 &  0.17 &  1.82 &  0.27 &  2.57 &  0.57 &  2.92 &  0.11 \\
Gl 213 & M4 V &  0.69 &  0.08 &  4.78 &  0.22 &  2.52 &  0.07 &  0.52 &  0.17 &  1.06 &  0.17 &  3.72 &  0.13 \\
Gl 299 & M4 V &  0.75 &  0.09 &  5.68 &  0.19 &  2.66 &  0.07 &  0.22 &  0.20 &  0.59 &  0.15 &  2.86 &  0.14 \\
HD 204585 & M4.5 IIIa &  3.00 &  0.08 &  1.64 &  0.33 &  1.19 &  0.24 &  1.68 &  0.30 &  2.48 &  0.67 &  4.26 &  0.20 \\
Gl 268AB & M4.5 V &  0.07 &  0.10 &  6.67 &  0.25 &  2.21 &  0.09 &  0.44 &  0.18 &  0.82 &  0.18 &  6.52 &  0.10 \\
HD 156014 & M5 Ib$-$II &  2.48 &  0.09 &  1.78 &  0.33 &  1.21 &  0.24 &  1.98 &  0.37 &  2.73 &  0.69 &  4.18 &  0.15 \\
HD 175865 & M5 III &  2.70 &  0.08 &  1.53 &  0.40 &  1.14 &  0.21 &  1.89 &  0.29 &  2.53 &  0.67 &  4.13 &  0.15 \\
Gl 51 & M5 V & $-$0.60 &  0.14 &  7.82 &  0.29 &  2.73 &  0.13 &  0.50 &  0.29 &  0.61 &  0.25 &  6.79 &  0.15 \\
Gl 866ABC & M5 V & $-$0.54 &  0.17 & 10.62 &  0.28 &  2.35 &  0.17 &  0.25 &  0.23 & $-$0.02 &  0.25 &  6.44 &  0.15 \\
HD 94705 & M5.5 III: &  2.22 &  0.09 &  1.18 &  0.35 &  1.43 &  0.20 &  1.85 &  0.30 &  2.73 &  0.63 &  4.33 &  0.16 \\
HD 196610 & M6 III &  1.96 &  0.08 &  1.65 &  0.37 &  1.35 &  0.22 &  1.96 &  0.29 &  2.57 &  0.68 &  3.67 &  0.13 \\
HD 18191 & M6$-$ III: &  2.31 &  0.08 &  1.02 &  0.40 &  1.32 &  0.20 &  1.96 &  0.32 &  2.82 &  0.61 &  3.88 &  0.19 \\
Gl 406 & M6 V & $-$0.86 &  0.21 & 11.88 &  0.25 &  2.34 &  0.19 & $-$0.00 &  0.21 & $-$0.25 &  0.30 &  7.01 &  0.17 \\
GJ 1111 & M6.5 V & $-$1.62 &  0.24 & 12.22 &  0.39 &  2.32 &  0.22 &  0.20 &  0.36 & $-$0.46 &  0.31 &  5.06 &  0.23 \\
HD 14386 & M5e$-$M9e III &  0.42 &  0.23 &  0.78 &  0.44 & $-$0.00 &  0.25 & $-$0.09 &  0.55 &  1.43 &  0.46 &  1.39 &  0.32 \\
HD 108849 & M7$-$ III: &  1.46 &  0.12 &  0.84 &  0.34 &  1.13 &  0.23 &  2.02 &  0.47 &  2.82 &  0.75 &  4.15 &  0.19 \\
HD 207076 & M7$-$ III: &  1.76 &  0.13 &  1.29 &  0.31 &  1.21 &  0.20 &  1.92 &  0.42 &  2.48 &  0.65 &  3.51 &  0.12 \\
Gl 644C & M7 V & $-$1.75 &  0.27 & 12.72 &  0.31 &  2.54 &  0.22 &  0.24 &  0.37 & $-$0.57 &  0.34 &  4.37 &  0.26 \\
MY Cep & M7$-$M7.5 I &  1.94 &  0.13 &  2.19 &  0.77 &  1.40 &  0.25 &  2.37 &  0.49 &  2.12 &  0.77 &  4.20 &  0.24 \\
HD 69243 & M6e$-$M9e III &  0.15 &  0.26 &  1.26 &  0.47 &  0.52 &  0.29 & $-$0.47 &  0.95 &  1.77 &  0.71 &  2.13 &  0.68 \\
BRI B2339$-$0447 & M7$-$8 III &  0.72 &  0.15 &  0.88 &  0.47 &  1.69 &  0.15 &  1.79 &  0.68 &  2.35 &  0.60 &  3.02 &  0.22 \\
IRAS 01037$+$1219 & M8 III &  0.54 &  2.54 &  1.82 &  0.68 &  0.83 &  0.30 & $-$0.32 &  0.84 &  1.37 &  0.55 &  2.22 &  0.26 \\
Gl 752B & M8 V & $-$1.45 &  0.30 & 12.56 &  0.38 &  2.05 &  0.33 &  0.25 &  0.43 & $-$0.62 &  0.40 &  5.02 &  0.28 \\
LP 412$-$31 & M8 V & $-$2.63 &  0.31 & 14.84 &  0.36 &  2.60 &  0.29 &  0.20 &  0.37 & $-$0.80 &  0.40 &  6.88 &  0.26 \\
IRAS 21284$-$0747 & M8$-$9 III &  0.42 &  0.27 &  2.20 &  0.60 &  0.78 &  0.26 & $-$1.25 &  1.06 &  1.65 &  0.59 &  1.49 &  0.68 \\
IRAS 14436$-$0703 & M8$-$9 III &  0.54 &  0.36 &  4.99 &  0.79 &  1.31 &  0.45 & $-$4.24 &  1.78 &  1.74 &  0.78 &  1.20 &  0.97 \\
IRAS 14303$-$1042 & M8$-$9 III &  0.72 &  0.35 &  0.98 &  1.18 &  1.37 &  0.56 & $-$4.68 &  1.66 &  0.59 &  0.56 &  0.20 &  0.86 \\
IRAS 15060$+$0947 & M9 III &  0.08 &  0.27 &  2.15 &  0.52 &  1.18 &  0.24 &  1.34 &  0.81 &  2.46 &  0.71 &  3.29 &  0.20 \\
BRI B1219$-$1336 & M9 III &  0.79 &  0.18 &  0.75 &  0.57 &  0.78 &  0.24 & $-$0.52 &  0.67 &  2.28 &  0.62 &  1.23 &  0.51 \\
DENIS$-$P J104814.7$-$395606.1 & M9 V & $-$2.79 &  0.35 & 13.89 &  0.49 &  1.51 &  0.37 &  0.15 &  0.53 & $-$1.17 &  0.48 &  2.44 &  0.31 \\
LP 944$-$20 & M9 V & $-$1.62 &  0.57 & 12.27 &  0.48 &  1.21 &  0.44 & $-$0.08 &  0.46 & $-$1.12 &  0.53 &  2.34 &  0.34 \\
LHS 2065 & M9 V & $-$1.41 &  0.38 & 14.23 &  0.41 &  1.78 &  0.31 &  0.31 &  0.30 & $-$1.30 &  0.48 &  5.78 &  0.26 \\
LHS 2924 & M9 V & $-$1.20 &  0.44 & 13.62 &  0.50 &  1.80 &  0.40 &  0.05 &  0.43 & $-$1.18 &  0.52 &  4.51 &  0.35 \\
BRI B0021$-$0214 & M9.5 V & $-$4.46 &  0.87 & 13.92 &  0.70 &  1.41 &  0.56 & $-$0.24 &  0.58 & $-$1.54 &  0.65 &  2.64 &  0.44 \\
IRAS 14086$-$0703 & M10$+$ III &  0.78 &  6.59 &  5.96 &  1.19 &  0.37 &  0.59 & $-$2.43 &  1.02 & $-$0.35 &  0.55 &  0.08 &  0.55 \\
\enddata
 
\end{deluxetable}

\clearpage
\end{landscape}

\clearpage

\begin{deluxetable}{lll}  
\tablecolumns{14}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:MolecularBands}Molecular Features in FGKM Spectra}
\tablehead{
\colhead{Wavelength ($\mu$m)} &
\colhead{Transition} &
\colhead{Ref.} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)}} 

\startdata
\multicolumn{3}{c}{TiO} \\
\hline
0.82009172 $R$ head       & 1$-$0 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 1 \\
0.82081 $R_3$ head        & 0$-$2 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.82523 $R_2$ head        & 0$-$2 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.82720357 $R$ head       & 2$-$1 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 1 \\
0.82913 $R_3$ head        & 1$-$3 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.83052 $R_1$ head        & 0$-$2 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.83368 $R_2$ head        & 1$-$3 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.83748 $R_3$ head        & 2$-$4 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.83888 $R_1$ head        & 1$-$3 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.84195 $R_2$ head        & 2$-$4 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.8434 $R_1$ head         & 0$-$0 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.8444 $R_2$ head         & 0$-$0 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.8454 $R_3$ head         & 0$-$0 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.8497 $R_1$ head         & 1$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.85078 $R_2$ head        & 3$-$5 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.8508 $R_2$ head         & 1$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.8518 $R_3$ head         & 1$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.85183 $Q_2$ head        & 3$-$5 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.85608 $R_1$ head        & 3$-$5 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.8562 $R_1$ head         & 2$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.8571 $R_2$ head         & 2$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.85718 $Q_1$ head        & 3$-$5 band of $\gamma$ ($A$ $^3\Phi$$-$ $X$ $^3\Delta$)                                            & 2 \\
0.8582 $R_3$ head         & 2$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 3 \\
0.886207 $R$ head         & 0$-$0 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 4 \\
0.887093 $Q$ head         & 0$-$0 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 4 \\
0.893983 $R$ head         & 1$-$1 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 4 \\
0.90171 $R$ head          & 2$-$2 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 4 \\             
0.9211 $R_1$ head         & 0$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9221 $R_2$ head         & 0$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9233 $R_3$ head         & 0$-$1 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9279 $R_1$ head         & 1$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9289 $R_2$ head         & 1$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9300 $R_3$ head         & 1$-$2 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9345 $R_1$ head         & 2$-$3 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9356 $R_2$ head         & 2$-$3 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9368 $R_3$ head         & 2$-$3 band of $\epsilon$ ($E$ $^3$$\Pi$ $-$ $X$ $^3$ $\Delta$)                                     & 2 \\
0.9728 $R$ head           & 0$-$1 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 5 \\
0.9817 $R$ head           & 1$-$2 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 5 \\
0.9902 $R$ head           & 2$-$3 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 5 \\
0.9989 $R$ head           & 3$-$4 band of $\delta$ ($b$ $^1$$\Pi$ $-$ $a$ $^1$$\Delta$)                                        & 5 \\
1.0027652 $R$ head        & 1$-$0 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.0140301 $R$ head        & 2$-$1 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.0254435 $R$ head        & 3$-$2 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.1035239 $R$ head        & 0$-$0 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.1160977 $R$ head        & 1$-$1 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.2423352 $R$ head        & 0$-$1 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\
1.2567493 $R$ head        & 1$-$2 band of $\Phi$ ($b$ $^1\Pi$$-$$d$ $^1\Sigma$)                                                & 6 \\

\hline
\multicolumn{3}{c}{CN} \\
\hline 
%0.82708 R$_2$ head        & 4$-$2 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
%0.84846 R$_2$ head        & 5$-$3 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
%0.87092 R$_2$ head?       & 6$-$4 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
0.91092 $^S$R$_{21}$ head & 1$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
0.91431 R$_2$ head        & 1$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
0.91709 R$_1$ head        & 1$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
0.91920 Q$_1$ head        & 1$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
%0.93925 $R_2$ head?       & 2$-$1 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,9 \\
1.0875 $^S$R$_{21}$ head  & 0$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
1.0929 R$_2$ head         & 0$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
1.0966 R$_1$ head         & 0$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
1.0999 Q$_1$ head         & 0$-$0 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,8 \\
%1.3981 $^S$R$_{21}$ head  & 0$-$1 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,9 \\
1.4078 R$_2$ head         & 0$-$1 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,9 \\
1.4138 R$_1$ head         & 0$-$1 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,9 \\
1.4549 R$_2$ head         & 1$-$2 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 7,9 \\
1.9649 R$_2$ head         & 3$-$5 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 10 \\ 
2.0470 R$_2$ head         & 3$-$5 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 10 \\ 
2.1349 R$_2$ head         & 3$-$5 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 10 \\
2.2236 R$_2$ head         & 3$-$5 band of $A$ $^2\Pi$$-$$X$ $^2\Sigma^+$                                                       & 10 \\
\hline
\multicolumn{3}{c}{CrH} \\
\hline 
0.8613 head              & 0$-$0 band of $A$ $^6\Sigma^+$$-$ $X$ $^6\Sigma^+$                                                  & 8 \\  

\hline
\multicolumn{3}{c}{FeH} \\
\hline 
0.8964 $R$ head          & 1$-$0 band of $F$ $^4\Delta$$-$$X$ $^4\Delta$                                                       & 11 \\
0.9899 $R$ head          & 0$-$0 band of $F$ $^4\Delta$$-$$X$ $^4\Delta$                                                       & 11 \\    
1.1942 $R$ head          & 0$-$1 band of $F$ $^4\Delta$$-$$X$ $^4\Delta$                                                       & 11 \\       
1.2392 $R$ head          & 1$-$2 band of $F$ $^4\Delta$$-$$X$ $^4\Delta$                                                       & 11 \\       
1.58306 head             & $E$ $^4\Pi$$-$$A$ $^4\Pi$                                                                           & 12 \\
1.59161 head             & $E$ $^4\Pi$$-$$A$ $^4\Pi$                                                                           & 12 \\
1.62501 head             & $E$ $^4\Pi$$-$$A$ $^4\Pi$                                                                           & 12 \\

\hline
\multicolumn{3}{c}{H$_2$O} \\
\hline 
0.89$-$0.99              & 3$\nu_3$,$\nu_1 +2\nu_3$, 2$\nu_1 + \nu_3$, 3$\nu_1$,$\nu_1 + 2\nu_2 +\nu_3$, 2$\nu_1 + 2\nu_2$     & 13 \\
1.09$-$1.20              & $\nu_2+2\nu_3$, $\nu_1 + \nu_2 + \nu_3$, 2$\nu_1 + \nu_2$, 3$\nu_2 +\nu_3$, $\nu_1 + 2\nu_2$        & 13 \\ 
1.3$-$1.51               & 2$\nu_3$, $\nu_1 + \nu_2$, 2$\nu_1$, 2$\nu_2 + \nu_3$, $\nu_1 + 2\nu_2$                             & 13 \\
1.75$-$2.05              & $\nu_2 + \nu_3$,$\nu_1 + \nu_2$,3$\nu_2$                                                            & 13 \\
2.3$-$3.2                & $\nu_1$,$\nu_3$,2$\nu_2$                                                                            & 13 \\

\hline
\multicolumn{3}{c}{ZrO} \\
\hline 
0.93019 $R_3$ head       & 0$-$0 band of $b$ $^3\Pi$$-$$a$ $^3\Delta$                                                      & 14 \\
0.931801 $R_{1(c)}$ head & 0$-$0 band of $b$ $^3\Pi$$-$$a$ $^3\Delta$                                                      & 14 \\
0.931845 $R_{1(d)}$ head & 0$-$0 band of $b$ $^3\Pi$$-$$a$ $^3\Delta$                                                      & 14 \\
0.932060 head            & unknown                                                                                         & 14 \\
0.93317 $R_2$ head       & 0$-$0 band of $b$ $^3\Pi$$-$$a$ $^3\Delta$                                                      & 14 \\
0.934417 head            & unknown                                                                                         & 14 \\
0.935860 head            & unknown                                                                                         & 14 \\

\hline
\multicolumn{3}{c}{VO} \\
\hline 
1.04626 $^SR_{43}$ head  & 0$-$0 band of $A$ $^4\Pi$ $-$$X$$^4\Sigma^-$                                                    & 15,16 \\   
1.04822 $^RQ_{43}$ head  & 0$-$0 band of $A$ $^4\Pi$ $-$$X$$^4\Sigma^-$                                                    & 15,16 \\   
1.45092 $R_3$ head       & 0$-$0 band of $A$ $^4\Pi$ $-$$X$$^4\Sigma^-$                                                    & 15,16 \\   
1.45300 $^RQ_{21}$ head  & 0$-$0 band of $A$ $^4\Pi$ $-$$X$$^4\Sigma^-$                                                    & 15,16 \\   
1.17--1.20               & 0$-$1 band of $A$ $^4\Pi$ $-$$X$$^4\Sigma^-$                                                    & 16 \\

\hline
\multicolumn{3}{c}{C$_2$} \\
\hline                                                                                       
1.1727 head              & 2$-$0 band of $A'$ $^3\Sigma^-_g$$-$$X'$ $^3\Pi_u$                                              & 17 \\
1.7680 head              & 0$-$0 band of $A'$ $^3\Sigma^-_g$$-$$X'$ $^3\Pi_u$                                              & 17 \\

\hline
\multicolumn{3}{c}{$^{12}$CO} \\
\hline 
1.5582 $R$ head          & 3$-$0 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.5779 $R$ head          & 4$-$1 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.5982 $R$ head          & 5$-$2 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.6189 $R$ head          & 6$-$3 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.6401 $R$ head          & 7$-$4 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.6618 $R$ head          & 8$-$5 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.6840 $R$ head          & 9$-$6 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.7067 $R$ head          & 10$-$7 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.7230 $R$ head          & 11$-$8 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
1.7538 $R$ head          & 12$-$9 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.2935 $R$ head          & 2$-$0 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.3227 $R$ head          & 3$-$1 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.3525 $R$ head          & 4$-$2 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.3830 $R$ head          & 5$-$3 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.4141 $R$ head          & 6$-$4 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\

\hline
\multicolumn{3}{c}{$^{13}$CO} \\
\hline 
2.3448 $R$ head          & 2$-$0 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.3739 $R$ head          & 3$-$1 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.4037 $R$ head          & 4$-$2 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\
2.4341 $R$ head          & 5$-$3 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 18 \\

\hline
\multicolumn{3}{c}{OH} \\
\hline 
3.4$-$4.2 series         & 1$-$0 bands of $X$ $^2\Pi$$-$$X$ $^2\Pi$                                                        & 19 \\
3.4$-$4.2 series         & 2$-$1 bands of $X$ $^2\Pi$$-$$X$ $^2\Pi$                                                        & 19 \\

\hline
\multicolumn{3}{c}{SiO} \\
\hline 
4.0042 $R$ head          & 2$-$0 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 20 \\
4.0437 $R$ head          & 3$-$1 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 20 \\
4.0838 $R$ head          & 4$-$2 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 20 \\
4.1247 $R$ head          & 5$-$3 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 20 \\
4.1663 $R$ head          & 5$-$3 band of $X$ $^1\Sigma^+$$-$$X$ $^1\Sigma^+$                                               & 20 \\

\enddata        

\tablerefs{(1) \citet{1998ApJ...498..851V}; (2) \citet{1957msmo.book.....G}; (3) \citet{1977JMoSp..64..382L}; (4) \citet{1950ApJ...111..314P}; (5) \citet{1973ApJ...180..845L}; (6) \citet{1980ApJS...42..241G}; (7) \citet{1965ims..book.....P}; (8) \citet{1976ims..book.....P}; (9) \citet{1948ApJ...108..163H}; (10) \citet{1971Brock}; (11) \citet{1987ApJS...65..721P}; (12) \citet{2001ApJ...559..424W}; (13) \citet{1967ApJS...14..171A}; (14) \citet{1979ApJ...234..401P}; (15) \cite{lagerqvist65}; (16) \cite{1982JMoSp..92..391C}; (17) \citet{1963ApJ...137...61B}; (18) \citet{1994ApJS...95..535G}; (19) \citet{1995iaas.book.....H}; (20) \cite{1974PASP...86..806B}}

\end{deluxetable}

\clearpage

\begin{deluxetable}{llccccc}
\tablecolumns{7}
\tabletypesize{\scriptsize} 
\tablewidth{0pc}
\tablecaption{\label{tab:MKOColors}Synthetic WFCAM Colors}
\tablehead{
\colhead{Object} & 
\colhead{Spectral} & 
\colhead{$Z-Y$} &
\colhead{$Y-J$} &
\colhead{$J-H$} &
\colhead{$H-K$} &
\colhead{$K-L'$} \\
\colhead{} & 
\colhead{Type} & 
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)}}
 
\startdata
 
HD 7927 & F0 Ia & $+$0.161 & $+$0.211 & $+$0.257 & $+$0.152 & $+$0.208 \\
HD 135153 & F0 Ib$-$II & $+$0.113 & $+$0.153 & $+$0.186 & $+$0.087 & $+$0.044 \\
HD 6130 & F0 II & $+$0.147 & $+$0.193 & $+$0.225 & $+$0.090 & $+$0.128 \\
HD 89025 & F0 IIIa & $+$0.052 & $+$0.147 & $+$0.161 & $+$0.033 & $+$0.058 \\
HD 13174 & F0 III$-$IVn & $+$0.066 & $+$0.155 & $+$0.153 & $+$0.018 & $+$0.053 \\
HD 27397 & F0 IV & $+$0.058 & $+$0.115 & $+$0.107 & $-$0.011 & $-$0.018 \\
HD 108519 & F0 V(n) & $+$0.043 & $+$0.116 & $+$0.144 & $+$0.044 & $+$0.018 \\
HD 173638 & F1 II & $+$0.187 & $+$0.200 & $+$0.222 & $+$0.083 & $+$0.088 \\
HD 213135 & F1 V & $+$0.045 & $+$0.162 & $+$0.175 & $+$0.021 & $+$0.028 \\
BD $+$38 2803 & F2$-$F5 Ib & $+$0.106 & $+$0.257 & $+$0.304 & $+$0.085 & $+$0.096 \\
HD 182835 & F2 Ib & $+$0.158 & $+$0.196 & $+$0.214 & $+$0.073 & $\cdots$ \\
HD 40535 & F2 III$-$IV & $+$0.079 & $+$0.173 & $+$0.185 & $+$0.046 & $+$0.065 \\
HD 164136 & kA9hF2mF2 (IV) & $+$0.080 & $+$0.197 & $+$0.210 & $+$0.031 & $+$0.110 \\
HD 113139 & F2 V & $+$0.084 & $+$0.187 & $+$0.184 & $+$0.026 & $-$0.092 \\
HD 26015 & F3 V & $+$0.061 & $+$0.144 & $+$0.119 & $-$0.014 & $-$0.045 \\
HD 21770 & F4 III & $+$0.050 & $+$0.168 & $+$0.181 & $+$0.030 & $+$0.068 \\
HD 87822 & F4 V & $+$0.065 & $+$0.182 & $+$0.182 & $+$0.038 & $+$0.052 \\
HD 16232 & F4 V & $+$0.050 & $+$0.175 & $+$0.207 & $+$0.035 & $+$0.113 \\
HD 213306 & F5 Ib $-$ G1 Ib & $+$0.181 & $+$0.295 & $+$0.363 & $+$0.084 & $+$0.029 \\
HD 186155 & F5 II$-$III & $+$0.047 & $+$0.159 & $+$0.158 & $+$0.039 & $-$0.007 \\
HD 17918 & F5 III & $+$0.082 & $+$0.184 & $+$0.190 & $+$0.013 & $+$0.019 \\
HD 218804 & F5 V & $+$0.082 & $+$0.206 & $+$0.242 & $+$0.058 & $+$0.073 \\
HD 27524 & F5 V & $+$0.036 & $+$0.173 & $+$0.183 & $+$0.028 & $+$0.045 \\
HD 75555 & F5.5 III$-$IV & $+$0.088 & $+$0.210 & $+$0.212 & $+$0.046 & $\cdots$ \\
HD 160365 & F6 III$-$IV & $+$0.033 & $+$0.159 & $+$0.174 & $-$0.028 & $+$0.012 \\
HD 11443 & F6 IV & $+$0.065 & $+$0.184 & $+$0.243 & $+$0.088 & $-$0.009 \\
HD 215648 & F6 V & $+$0.072 & $+$0.212 & $+$0.230 & $+$0.037 & $\cdots$ \\
HD 201078 & F7 II- & $+$0.099 & $+$0.201 & $+$0.231 & $+$0.081 & $\cdots$ \\
HD 124850 & F7 III & $+$0.093 & $+$0.222 & $+$0.241 & $+$0.032 & $\cdots$ \\
HD 126660 & F7 V & $+$0.055 & $+$0.194 & $+$0.217 & $+$0.061 & $+$0.042 \\
HD 190323 & F8 Ia & $+$0.174 & $+$0.262 & $+$0.278 & $+$0.074 & $+$0.067 \\
HD 51956 & F8 Ib & $+$0.144 & $+$0.280 & $+$0.312 & $+$0.083 & $+$0.003 \\
HD 220657 & F8 III & $+$0.119 & $+$0.278 & $+$0.328 & $+$0.111 & $+$0.122 \\
HD 111844 & F8 IV & $+$0.044 & $+$0.119 & $+$0.105 & $+$0.009 & $\cdots$ \\
HD 219623 & F8 V & $+$0.103 & $+$0.222 & $+$0.258 & $+$0.056 & $-$0.012 \\
HD 27383 & F8 V & $+$0.086 & $+$0.194 & $+$0.213 & $+$0.021 & $-$0.017 \\
HD 102870 & F8.5 IV$-$V & $+$0.076 & $+$0.220 & $+$0.251 & $+$0.043 & $+$0.033 \\
HD 6903 & F9 IIIa & $+$0.127 & $+$0.268 & $+$0.320 & $+$0.072 & $+$0.043 \\
HD 176051 & F9 V & $+$0.089 & $+$0.254 & $+$0.324 & $+$0.054 & $-$0.037 \\
HD 165908 & F9 V metal weak & $+$0.036 & $+$0.189 & $+$0.235 & $+$0.062 & $+$0.058 \\
HD 114710 & F9.5 V & $+$0.060 & $+$0.194 & $+$0.198 & $-$0.006 & $+$0.025 \\
HD 185018 & G0 Ib$-$II & $+$0.173 & $+$0.303 & $+$0.364 & $+$0.085 & $+$0.007 \\
HD 109358 & G0 V & $+$0.079 & $+$0.235 & $+$0.294 & $+$0.034 & $+$0.010 \\
HD 74395 & G1 Ib & $+$0.175 & $+$0.298 & $+$0.348 & $+$0.086 & $+$0.062 \\
HD 216219 & G1 II$-$III: Fe$-$1 CH0.5 & $+$0.096 & $+$0.232 & $+$0.274 & $+$0.054 & $+$0.061 \\
HD 21018 & G1 III: CH$-$1: & $+$0.175 & $+$0.305 & $+$0.353 & $+$0.102 & $+$0.066 \\
HD 10307 & G1 V & $+$0.092 & $+$0.233 & $+$0.281 & $+$0.037 & $+$0.029 \\
HD 95128 & G1$-$ V Fe$-$0.5 & $+$0.110 & $+$0.253 & $+$0.273 & $+$0.045 & $\cdots$ \\
HD 20619 & G1.5 V & $+$0.122 & $+$0.278 & $+$0.344 & $+$0.077 & $+$0.053 \\
HD 42454 & G2 Ib & $+$0.264 & $+$0.369 & $+$0.415 & $+$0.122 & $\cdots$ \\
HD 39949 & G2 Ib & $+$0.250 & $+$0.361 & $+$0.424 & $+$0.118 & $\cdots$ \\
HD 3421 & G2 Ib$-$II & $+$0.175 & $+$0.289 & $+$0.370 & $+$0.075 & $+$0.076 \\
HD 219477 & G2 II$-$III & $+$0.125 & $+$0.269 & $+$0.320 & $+$0.065 & $\cdots$ \\
HD 126868 & G2 IV & $+$0.107 & $+$0.246 & $+$0.318 & $+$0.074 & $+$0.090 \\
HD 76151 & G2 V & $+$0.100 & $+$0.250 & $+$0.304 & $+$0.083 & $+$0.044 \\
HD 192713 & G3 Ib$-$II Wk H\&K comp? & $+$0.226 & $+$0.345 & $+$0.422 & $+$0.108 & $+$0.085 \\
HD 176123 & G3 II & $+$0.211 & $+$0.345 & $+$0.410 & $+$0.089 & $+$0.098 \\
HD 88639 & G3 IIIb Fe$-$1 & $+$0.169 & $+$0.318 & $+$0.394 & $+$0.069 & $+$0.112 \\
HD 10697 & G3 Va & $+$0.140 & $+$0.279 & $+$0.331 & $+$0.088 & $+$0.082 \\
HD 179821 & G4 O$-$Ia & $+$0.301 & $+$0.368 & $+$0.394 & $+$0.249 & $+$0.239 \\
HD 6474 & G4 Ia & $+$0.408 & $+$0.472 & $+$0.492 & $+$0.235 & $+$0.217 \\
HD 94481 & G4 III$-$IIIb & $+$0.163 & $+$0.311 & $+$0.402 & $+$0.083 & $\cdots$ \\
HD 108477 & G4 III & $+$0.181 & $+$0.319 & $+$0.399 & $+$0.099 & $+$0.096 \\
HD 214850 & G4 V & $+$0.103 & $+$0.273 & $+$0.395 & $+$0.108 & $+$0.059 \\
HD 190113 & G5 Ib & $+$0.300 & $+$0.428 & $+$0.531 & $+$0.150 & $+$0.133 \\
HD 18474 & G5: III: CN$-$3 CH$-$2 H$_\delta$$-$1 & $+$0.162 & $+$0.313 & $+$0.420 & $+$0.045 & $+$0.074 \\
HD 193896 & G5 IIIa & $+$0.229 & $+$0.363 & $+$0.449 & $+$0.124 & $\cdots$ \\
HD 165185 & G5 V & $+$0.056 & $+$0.218 & $+$0.259 & $+$0.055 & $-$0.014 \\
HD 161664 & G6 Ib H$_\delta$1 & $+$0.397 & $+$0.490 & $+$0.565 & $+$0.179 & $+$0.185 \\
HD 202314 & G6 Ib$-$IIa Ca1 Ba0.5 & $+$0.239 & $+$0.357 & $+$0.451 & $+$0.162 & $+$0.161 \\
HD 58367 & G6 IIb & $+$0.203 & $+$0.335 & $+$0.434 & $+$0.099 & $+$0.131 \\
HD 27277 & G6 III & $+$0.238 & $+$0.354 & $+$0.420 & $+$0.094 & $+$0.093 \\
HD 115617 & G6.5 V & $+$0.086 & $+$0.232 & $+$0.285 & $+$0.020 & $-$0.031 \\
HD 333385 & G7 Ia & $+$0.557 & $+$0.562 & $+$0.545 & $+$0.306 & $+$0.594 \\
HD 25877 & G7 II & $+$0.206 & $+$0.328 & $+$0.400 & $+$0.076 & $+$0.081 \\
HD 182694 & G7 IIIa & $+$0.157 & $+$0.318 & $+$0.408 & $+$0.107 & $+$0.044 \\
HD 20618 & G7 IV & $+$0.181 & $+$0.331 & $+$0.439 & $+$0.098 & $+$0.093 \\
HD 114946 & G7 IV & $+$0.165 & $+$0.328 & $+$0.451 & $+$0.094 & $+$0.120 \\
HD 16139 & G7.5 IIIa & $+$0.226 & $+$0.357 & $+$0.458 & $+$0.130 & $+$0.078 \\
HD 208606 & G8 Ib & $+$0.411 & $+$0.494 & $+$0.596 & $+$0.202 & $+$0.099 \\
HD 122563 & G8: III: Fe$-$5 & $+$0.204 & $+$0.374 & $+$0.532 & $+$0.112 & $+$0.051 \\
HD 104979 & G8 III Ba1 CN0.5  CH1 & $+$0.184 & $+$0.337 & $+$0.486 & $+$0.098 & $+$0.132 \\
HD 135722 & G8 III  Fe$-$1 & $+$0.185 & $+$0.343 & $+$0.495 & $+$0.120 & $-$0.006 \\
HD 101501 & G8 V & $+$0.133 & $+$0.270 & $+$0.332 & $+$0.062 & $+$0.012 \\
HD 75732 & G8 V & $+$0.148 & $+$0.290 & $+$0.364 & $+$0.103 & $+$0.071 \\
HD 170820 & G9 II CN1 H$_\delta$1 & $+$0.455 & $+$0.541 & $+$0.613 & $+$0.221 & $+$0.157 \\
HD 222093 & G9 III & $+$0.202 & $+$0.367 & $+$0.503 & $+$0.102 & $+$0.070 \\
HD 165782 & K0 Ia & $+$0.584 & $+$0.579 & $+$0.551 & $+$0.289 & $\cdots$ \\
HD 44391 & K0 Ib & $+$0.303 & $+$0.429 & $+$0.540 & $+$0.168 & $+$0.117 \\
HD 179870 & K0 II & $+$0.274 & $+$0.386 & $+$0.439 & $+$0.048 & $-$0.016 \\
HD 100006 & K0 III & $+$0.235 & $+$0.380 & $+$0.531 & $+$0.104 & $+$0.109 \\
HD 145675 & K0 V & $+$0.140 & $+$0.290 & $+$0.340 & $+$0.058 & $-$0.017 \\
HD 164349 & K0.5 IIb & $+$0.250 & $+$0.371 & $+$0.470 & $+$0.074 & $\cdots$ \\
HD 9852 & K0.5 III CN1 & $+$0.348 & $+$0.472 & $+$0.601 & $+$0.153 & $+$0.092 \\
HD 63302 & K1 Ia$-$Iab & $+$0.383 & $+$0.486 & $+$0.584 & $+$0.215 & $+$0.205 \\
HD 36134 & K1$-$ III Fe$-$0.5 & $+$0.229 & $+$0.390 & $+$0.538 & $+$0.097 & $+$0.097 \\
HD 91810 & K1$-$ IIIb CN1.5 Ca1 & $+$0.263 & $+$0.401 & $+$0.528 & $+$0.134 & $+$0.138 \\
HD 25975 & K1 III & $+$0.149 & $+$0.312 & $+$0.424 & $+$0.075 & $+$0.042 \\
HD 165438 & K1 IV & $+$0.194 & $+$0.350 & $+$0.454 & $+$0.098 & $\cdots$ \\
HD 142091 & K1 IVa & $+$0.199 & $+$0.341 & $+$0.454 & $+$0.084 & $\cdots$ \\
HD 10476 & K1 V & $+$0.147 & $+$0.317 & $+$0.405 & $+$0.095 & $+$0.031 \\
HD 124897 & K1.5 III Fe$-$0.5 & $+$0.246 & $+$0.420 & $+$0.651 & $+$0.127 & $+$0.076 \\
HD 212466 & K2 O$-$Ia & $+$0.635 & $+$0.619 & $+$0.623 & $+$0.399 & $+$0.302 \\
HD 2901 & K2 III Fe$-$1 & $+$0.284 & $+$0.436 & $+$0.605 & $+$0.096 & $+$0.125 \\
HD 132935 & K2 III & $+$0.298 & $+$0.462 & $+$0.661 & $+$0.164 & $+$0.127 \\
HD 137759 & K2 III & $+$0.264 & $+$0.420 & $+$0.564 & $+$0.140 & $\cdots$ \\
HD 3765 & K2 V & $+$0.166 & $+$0.330 & $+$0.420 & $+$0.080 & $+$0.049 \\
HD 23082 & K2.5 II & $+$0.457 & $+$0.550 & $+$0.699 & $+$0.204 & $+$0.199 \\
HD 187238 & K3 Iab$-$Ib & $+$0.553 & $+$0.597 & $+$0.729 & $+$0.227 & $+$0.254 \\
HD 16068 & K3 II$-$III & $+$0.440 & $+$0.538 & $+$0.706 & $+$0.173 & $+$0.223 \\
HD 221246 & K3 III & $+$0.332 & $+$0.472 & $+$0.658 & $+$0.144 & $+$0.178 \\
HD 178208 & K3 III & $+$0.315 & $+$0.453 & $+$0.589 & $+$0.142 & $\cdots$ \\
HD 35620 & K3 III Fe1 & $+$0.326 & $+$0.459 & $+$0.618 & $+$0.170 & $+$0.061 \\
HD 99998 & K3$+$ III Fe$-$0.5 & $+$0.347 & $+$0.526 & $+$0.744 & $+$0.195 & $+$0.144 \\
HD 114960 & K3.5 IIIb CN0.5 CH0.5 & $+$0.314 & $+$0.443 & $+$0.616 & $+$0.153 & $+$0.072 \\
HD 219134 & K3 V & $+$0.245 & $+$0.384 & $+$0.512 & $+$0.117 & $+$0.086 \\
HD 185622 & K4 Ib & $+$0.546 & $+$0.622 & $+$0.810 & $+$0.298 & $\cdots$ \\
HD 201065 & K4 Ib$-$II & $+$0.444 & $+$0.563 & $+$0.753 & $+$0.223 & $+$0.181 \\
HD 207991 & K4$-$ III & $+$0.384 & $+$0.533 & $+$0.771 & $+$0.202 & $+$0.058 \\
HD 45977 & K4 V & $+$0.192 & $+$0.351 & $+$0.480 & $+$0.105 & $\cdots$ \\
HD 216946 & K5 Ib & $+$0.562 & $+$0.660 & $+$0.862 & $+$0.318 & $+$0.211 \\
HD 181596 & K5 III & $+$0.385 & $+$0.525 & $+$0.727 & $+$0.196 & $+$0.154 \\
HD 36003 & K5 V & $+$0.221 & $+$0.388 & $+$0.559 & $+$0.125 & $+$0.021 \\
HD 120477 & K5.5 III & $+$0.372 & $+$0.521 & $+$0.736 & $+$0.211 & $+$0.164 \\
HD 3346 & K6 IIIa & $+$0.364 & $+$0.529 & $+$0.772 & $+$0.230 & $\cdots$ \\
HD 181475 & K7 IIa & $+$0.574 & $+$0.660 & $+$0.853 & $+$0.308 & $\cdots$ \\
HD 194193 & K7 III & $+$0.401 & $+$0.549 & $+$0.811 & $+$0.225 & $+$0.106 \\
HD 237903 & K7 V & $+$0.271 & $+$0.430 & $+$0.608 & $+$0.134 & $+$0.112 \\
HD 201092 & K7 V & $+$0.212 & $+$0.374 & $+$0.554 & $+$0.151 & $\cdots$ \\
HD 213893 & M0 IIIb & $+$0.390 & $+$0.526 & $+$0.759 & $+$0.200 & $+$0.086 \\
HD 19305 & M0 V & $+$0.287 & $+$0.437 & $+$0.632 & $+$0.182 & $+$0.074 \\
HD 236697 & M0.5 Ib & $+$0.579 & $+$0.673 & $+$0.839 & $+$0.304 & $+$0.273 \\
HD 209290 & M0.5 V & $+$0.336 & $+$0.476 & $+$0.629 & $+$0.217 & $+$0.195 \\
HD 339034 & M1 Ia & $+$0.983 & $+$0.906 & $+$0.922 & $+$0.491 & $+$0.516 \\
HD 14404 & M1$-$ Iab$-$Ib & $+$0.613 & $+$0.666 & $+$0.804 & $+$0.303 & $+$0.337 \\
HD 39801 & M1$-$M2 Ia$-$Iab & $+$0.474 & $+$0.523 & $+$0.658 & $+$0.111 & $+$0.616 \\
HD 204724 & M1$+$ III & $+$0.394 & $+$0.491 & $+$0.713 & $+$0.253 & $+$0.085 \\
HD 42581 & M1 V & $+$0.332 & $+$0.456 & $+$0.606 & $+$0.210 & $+$0.199 \\
HD 35601 & M1.5 Iab$-$Ib & $+$0.638 & $+$0.717 & $+$0.863 & $+$0.362 & $+$0.253 \\
BD $+$60 265 & M1.5 Ib & $+$0.655 & $+$0.727 & $+$0.870 & $+$0.388 & $+$0.355 \\
HD 36395 & M1.5 V & $+$0.360 & $+$0.487 & $+$0.675 & $+$0.203 & $+$0.104 \\
HD 206936 & M2$-$ Ia & $+$0.603 & $+$0.643 & $+$0.755 & $+$0.409 & $+$0.462 \\
HD 10465 & M2 Ib & $+$0.528 & $+$0.599 & $+$0.756 & $+$0.278 & $+$0.163 \\
HD 23475 & M2 II & $+$0.473 & $+$0.571 & $+$0.813 & $+$0.256 & $\cdots$ \\
HD 120052 & M2 III & $+$0.427 & $+$0.589 & $+$0.841 & $+$0.271 & $+$0.087 \\
HD 95735 & M2 V & $+$0.339 & $+$0.460 & $+$0.512 & $+$0.216 & $+$0.310 \\
Gl 806 & M2 V & $+$0.340 & $+$0.458 & $+$0.562 & $+$0.187 & $\cdots$ \\
HD 219734 & M2.5 III Ba0.5 & $+$0.446 & $+$0.570 & $+$0.809 & $+$0.245 & $+$0.084 \\
Gl 381 & M2.5 V & $+$0.398 & $+$0.500 & $+$0.550 & $+$0.242 & $+$0.263 \\
Gl 581 & M2.5 V & $+$0.406 & $+$0.486 & $+$0.523 & $+$0.280 & $+$0.301 \\
RW Cyg & M3 to M4 Ia$-$Iab & $+$0.839 & $+$0.820 & $+$0.982 & $+$0.448 & $+$0.356 \\
CD $-$31 4916 & M3 Iab$-$Ia & $+$0.637 & $+$0.700 & $+$0.851 & $+$0.342 & $+$0.395 \\
HD 14469 & M3$-$M4 Iab & $+$0.705 & $+$0.679 & $+$0.805 & $+$0.367 & $+$0.284 \\
HD 40239 & M3 IIb & $+$0.530 & $+$0.626 & $+$0.862 & $+$0.300 & $+$0.212 \\
HD 39045 & M3      III & $+$0.466 & $+$0.593 & $+$0.829 & $+$0.267 & $+$0.172 \\
Gl 388 & M3 V & $+$0.421 & $+$0.504 & $+$0.559 & $+$0.237 & $+$0.249 \\
HD 14488 & M3.5 Iab Fe$-$1 var? & $+$0.727 & $+$0.724 & $+$0.949 & $+$0.495 & $+$0.331 \\
HD 28487 & M3.5 III Ca$-$0.5 & $+$0.550 & $+$0.623 & $+$0.875 & $+$0.292 & $+$0.165 \\
Gl 273 & M3.5 V & $+$0.476 & $+$0.526 & $+$0.515 & $+$0.284 & $+$0.311 \\
HD 19058 & M4$+$ IIIa & $+$0.551 & $+$0.603 & $+$0.878 & $+$0.297 & $+$0.075 \\
HD 214665 & M4$+$ III & $+$0.694 & $+$0.726 & $+$0.954 & $+$0.335 & $+$0.031 \\
HD 4408 & M4 III & $+$0.521 & $+$0.598 & $+$0.856 & $+$0.297 & $+$0.027 \\
HD 27598 & M4$-$ III & $+$0.500 & $+$0.572 & $+$0.820 & $+$0.272 & $+$0.165 \\
Gl 213 & M4 V & $+$0.500 & $+$0.523 & $+$0.464 & $+$0.281 & $+$0.368 \\
Gl 299 & M4 V & $+$0.485 & $+$0.525 & $+$0.411 & $+$0.310 & $+$0.464 \\
HD 204585 & M4.5 IIIa & $+$0.621 & $+$0.590 & $+$0.780 & $+$0.234 & $\cdots$ \\
Gl 268AB & M4.5 V & $+$0.552 & $+$0.570 & $+$0.535 & $+$0.311 & $+$0.392 \\
HD 156014 & M5 Ib$-$II & $+$0.647 & $+$0.517 & $+$0.614 & $+$0.097 & $+$0.188 \\
HD 175865 & M5 III & $+$0.648 & $+$0.601 & $+$0.798 & $+$0.229 & $\cdots$ \\
Gl 51 & M5 V & $+$0.601 & $+$0.612 & $+$0.538 & $+$0.331 & $+$0.335 \\
Gl 866ABC & M5 V & $+$0.727 & $+$0.677 & $+$0.556 & $+$0.370 & $+$0.457 \\
HD 94705 & M5.5 III: & $+$0.755 & $+$0.643 & $+$0.827 & $+$0.333 & $+$0.175 \\
HD 196610 & M6 III & $+$0.851 & $+$0.629 & $+$0.789 & $+$0.284 & $-$0.091 \\
HD 18191 & M6$-$ III: & $+$0.794 & $+$0.669 & $+$0.870 & $+$0.319 & $-$0.012 \\
Gl 406 & M6 V & $+$0.824 & $+$0.719 & $+$0.563 & $+$0.415 & $+$0.513 \\
GJ 1111 & M6.5 V & $+$0.841 & $+$0.726 & $+$0.524 & $+$0.422 & $+$0.516 \\
HD 14386 & M5e$-$M9e III & $+$1.213 & $+$0.654 & $+$0.519 & $+$0.519 & $+$0.600 \\
HD 108849 & M7$-$ III: & $+$1.151 & $+$0.811 & $+$0.814 & $+$0.414 & $+$0.204 \\
HD 207076 & M7$-$ III: & $+$1.007 & $+$0.649 & $+$0.697 & $+$0.282 & $+$0.498 \\
Gl 644C & M7 V & $+$0.861 & $+$0.745 & $+$0.505 & $+$0.438 & $+$0.544 \\
MY Cep & M7$-$M7.5 I & $+$1.469 & $+$1.246 & $+$1.315 & $+$0.814 & $+$0.919 \\
HD 69243 & M6e$-$M9e III & $+$1.533 & $+$1.258 & $+$0.738 & $+$0.611 & $+$0.707 \\
BRI B2339$-$0447 & M7$-$8 III & $+$0.701 & $+$0.589 & $+$0.819 & $+$0.498 & $+$0.590 \\
IRAS 01037$+$1219 & M8 III & $+$2.767 & $+$2.545 & $+$2.244 & $+$1.787 & $+$2.288 \\
Gl 752B & M8 V & $+$1.039 & $+$0.824 & $+$0.543 & $+$0.487 & $+$0.590 \\
LP 412$-$31 & M8 V & $+$1.030 & $+$0.893 & $+$0.630 & $+$0.486 & $+$0.612 \\
IRAS 21284$-$0747 & M8$-$9 III & $+$1.536 & $+$1.092 & $+$0.693 & $+$0.673 & $+$0.822 \\
IRAS 14436$-$0703 & M8$-$9 III & $+$1.437 & $+$0.925 & $+$0.575 & $+$0.601 & $\cdots$ \\
IRAS 14303$-$1042 & M8$-$9 III & $+$1.251 & $+$0.761 & $+$0.586 & $+$0.657 & $\cdots$ \\
IRAS 15060$+$0947 & M9 III & $+$1.350 & $+$1.011 & $+$1.162 & $+$1.206 & $\cdots$ \\
BRI B1219$-$1336 & M9 III & $+$1.273 & $+$0.843 & $+$0.602 & $+$0.577 & $\cdots$ \\
DENIS$-$P J104814.7$-$395606.1 & M9 V & $+$1.101 & $+$0.879 & $+$0.505 & $+$0.481 & $+$0.681 \\
LP 944$-$20 & M9 V & $+$1.253 & $+$0.994 & $+$0.592 & $+$0.536 & $+$0.750 \\
LHS 2065 & M9 V & $+$1.209 & $+$1.004 & $+$0.698 & $+$0.569 & $\cdots$ \\
LHS 2924 & M9 V & $+$1.209 & $+$0.999 & $+$0.657 & $+$0.536 & $\cdots$ \\
BRI B0021$-$0214 & M9.5 V & $+$1.244 & $+$1.085 & $+$0.698 & $+$0.591 & $+$0.661 \\
IRAS 14086$-$0703 & M10$+$ III & $+$2.219 & $+$2.128 & $+$1.885 & $+$2.054 & $\cdots$ \\
HD 142143 & M6.5S to M7S III: & $+$0.975 & $+$0.787 & $+$0.876 & $+$0.431 & $+$0.256 \\
BD $+$44 2267 & S2.5 Zr 2 & $+$0.456 & $+$0.566 & $+$0.762 & $+$0.242 & $+$0.245 \\
HD 64332 & S4.5 Zr 2 Ti 4 & $+$0.488 & $+$0.596 & $+$0.817 & $+$0.285 & $+$0.219 \\
HD 44544 & SC5.5 Zr 0.5 & $+$0.812 & $+$0.823 & $+$1.031 & $+$0.414 & $+$0.494 \\
HD 62164 & S5$-$S6 Zr 3 to 4 Ti 0 & $+$0.661 & $+$0.742 & $+$0.972 & $+$0.409 & $+$0.315 \\
HD 76846 & C$-$R2$+$ IIIa: C2 2.5 & $+$0.374 & $+$0.370 & $+$0.475 & $+$0.175 & $+$0.240 \\
HD 31996 & C7,6e(N4) & $+$0.649 & $+$0.947 & $+$1.279 & $+$1.187 & $+$1.152 \\
HD 44984 & C$-$N4 C2 3.5 & $+$0.638 & $+$0.580 & $+$0.901 & $+$0.437 & $+$0.403 \\
HD 76221 & C$-$N 4.5 C2 5.5 MS 3 & $+$0.620 & $+$0.657 & $+$1.008 & $+$0.645 & $+$0.593 \\
HD 92055 & C$-$N4.5 C2 4.5 & $+$0.651 & $+$0.655 & $+$0.989 & $+$0.480 & $+$0.493 \\
HD 70138 & C$-$J4.5 IIIa: C2 6 j 6 & $+$0.657 & $+$0.482 & $+$0.893 & $+$0.491 & $+$0.622 \\
HD 48664 & C$-$N5 C2 6 & $+$0.745 & $+$0.725 & $+$1.067 & $+$0.646 & $+$0.643 \\
HD 57160 & C$-$J5$-$ C2 5$-$ j 4 & $+$0.627 & $+$0.646 & $+$0.999 & $+$0.582 & $+$0.625 \\
\enddata
\end{deluxetable}
